Beyond Passing Tests: A Systematic Review and Controlled Re-evaluation of Techniques for Improving the Quality of LLM-Generated Code

Large language models pass most functional-correctness benchmarks, but passing tests says little about whether their code is readable, efficient or secure. Many techniques claim to improve these qualities, yet their evidence is scattered, usually covers one quality dimension and is rarely compared at an equal compute budget. We contribute a systematic review and a controlled re-evaluation. A systematic literature review of 628 primary studies (July 2021 to October 2026), with disclosed, author-reviewed LLM assistance, organizes the techniques by stage, signal source and quality target. Most studies measure only the dimension they target, gains often come with unchanged or unreported correctness, single automated quality signals are gamed, and compute, variance and contamination are rarely reported. A controlled re-evaluation runs ten techniques on four models at matched budgets on correctness, maintainability, efficiency and security benchmarks, extends it to thirteen current models and repository-level tasks, and compares 66 highlighted techniques head-to-head on Gemma 4 31B. At one call, quality prompting raises analyzer issue counts and leaves complexity and judge scores almost unchanged. At matched budgets, best-of-n sampling with an analyzer-weighted ranker matches or beats prompting, planning, self-refinement, a reviewer agent and retrieval on measures the ranker does not optimize, while an analyzer feedback loop and fine-tuning beat it only on analyzer issue counts. Large correctness losses on HumanEval+, a likely contaminated benchmark near its ceiling, do not appear on contests held after the models' training cutoffs. In the head-to-head, 1 of 66 techniques beats best-of-n on its primary target beyond the 95% interval, a rate consistent with chance. Gains should be reported against a budget-matched sampling baseline and on measures independent of the technique's own signal.

==> (inline-0) <==
\begin{longtable}{@{}p{0.07\linewidth}p{0.37\linewidth}p{0.05\linewidth}p{0.12\linewidth}p{0.08\linewidth}p{0.16\linewidth}@{}}
\caption{Included primary studies (LLM-assisted screening and extraction, reviewed by the author). ID = record identifier in the replication package; Targets = targeted dimensions (none: the study targets correctness and reports the quality dimensions listed); Src = arXiv ID or DOI.}\label{tab:app-studies}\\
\toprule
ID & Title & Year & Family & Targets & Src \\
\midrule
\endfirsthead
\toprule
ID & Title & Year & Family & Targets & Src \\
\midrule
\endhead
V00036 & Planning with Large Language Models for Code Generation & 2023 & Decoding & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2303.\allowbreak{}05510} \\
R00867 & Constrained Decoding for Secure Code Generation & 2024 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2405.\allowbreak{}00218} \\
S01754 & Make Every Move Count: LLM-based High-Quality RTL Code Generation Using MCTS & 2024 & Decoding & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2402.\allowbreak{}03289} \\
V00117 & LLMs Meet Library Evolution: Evaluating Deprecated API Usage in LLM-Based Code Completion & 2024 & Decoding, Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}09834} \\
R02790 & A Mixture of Linear Corrections Generates Secure Code & 2025 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}09508} \\
R03351 & HiLDE: Intentional Code Generation via Human-in-the-Loop Decoding & 2025 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}22906} \\
S02752 & A Preliminary Study on the Robustness of Code Generation by Large Language Models & 2025 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}20197} \\
V00051 & Rethinking Repetition Problems of LLMs in Code Generation & 2025 & Decoding & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}10402} \\
R04566 & Surprisal-Guided Selection: Compute-Optimal Test-Time Strategies for Execution-Grounded Code Generation & 2026 & Decoding, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}07670} \\
R04821 & Security-by-Design for LLM-Based Code Generation: Leveraging Internal Representations for Concept-Driven Steering Mechanisms & 2026 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}11212} \\
R05257 & Surgical Repair of Insecure Code Generation in LLMs & 2026 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}16697} \\
R06355 & CoGate: Confidence-Gated Co-Decoding for Secure Code Generation & 2026 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}28529} \\
R06585 & Interpreting and Steering for Safe and Correct Code Generation & 2026 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}30025} \\
S03755 & PackMonitor: Towards Zero Package Hallucinations via Decoding-Time Monitoring & 2026 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}20717} \\
S04081 & Constrained Code Generation with Discrete Diffusion & 2026 & Decoding & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}16829} \\
S04384 & Do Uncertainty Signals Help? A Systematic Study of Uncertainty-Aware Decoding with Rollback Mechanisms & 2026 & Decoding & none; measures SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}14653} \\
R00317 & Transformer-based Vulnerability Detection in Code at EditTime: Zero-shot, Few-shot, or Fine-tuning? & 2023 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2306.\allowbreak{}01754} \\
R00376 & No Need to Lift a Finger Anymore? Assessing the Quality of Code Generation by ChatGPT & 2023 & Tool feedback & EFF, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2308.\allowbreak{}04838} \\
R00439 & How Secure is Code Generated by ChatGPT? & 2023 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2304.\allowbreak{}09655} \\
R00448 & Security Weaknesses of Copilot-Generated Code in GitHub Projects: An Empirical Study & 2023 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2310.\allowbreak{}02059} \\
R00516 & Can LLMs Patch Security Issues? & 2023 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2312.\allowbreak{}00024} \\
R00552 & LLM Interactive Optimization of Open Source Python Libraries - Case Studies and Generalization & 2023 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2312.\allowbreak{}14949} \\
R00604 & EffiLearner: Enhancing Efficiency of Generated Code via Self-Optimization & 2024 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2405.\allowbreak{}15189} \\
R00889 & Codexity: Secure AI-assisted Code Generation & 2024 & Hybrid/other, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2405.\allowbreak{}03927} \\
R01168 & How Well Do Large Language Models Serve as End-to-End Secure Code Agents for Python? & 2024 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}10495} \\
R01204 & Performance Comparison of AI Platforms in Solving Computer Science Problems & 2024 & Tool feedback & EFF & {\ttfamily\raggedright 10.\allowbreak{}55549/\allowbreak{}epstem.\allowbreak{}1521963} \\
R01276 & Artificial-Intelligence Generated Code Considered Harmful: A Road Map for Secure and High-Quality Code Generation & 2024 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2409.\allowbreak{}19182} \\
R01309 & Franc: A Lightweight Framework for High-Quality Code Generation & 2024 & Tool feedback & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2307.\allowbreak{}08220} \\
R01494 & PerfCodeGen: Improving Performance of LLM Generated Code with Execution Feedback & 2024 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}03578} \\
S01996 & VERT: Verified Equivalent Rust Transpilation with Large Language Models as Few-Shot Learners & 2024 & Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2404.\allowbreak{}18852} \\
S02400 & Improving Parallel Program Performance with LLM Optimizers via Agent-System Interfaces & 2024 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}15625} \\
S02431 & Multi-Programming Language Sandbox for LLMs & 2024 & Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}23074} \\
R01688 & Code Generation Security in LLMs: A Hybrid Detection and Post-Processing Framework for Vulnerability Mitigation & 2025 & Tool feedback & SEC & {\ttfamily\raggedright 10.\allowbreak{}65286/\allowbreak{}icic.\allowbreak{}v21i4.\allowbreak{}69146} \\
R02372 & SafeTrans: LLM-assisted Transpilation from C to Rust & 2025 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}10708} \\
R02406 & Self-Programming AI: Code-Learning Agents for Autonomous Refactoring and Architectural Evolution & 2025 & Tool feedback & R/M & {\ttfamily\raggedright 10.\allowbreak{}21203/\allowbreak{}rs.\allowbreak{}3.\allowbreak{}rs-\allowbreak{}6688473/\allowbreak{}v1} \\
R02437 & Autocomp: A Powerful and Portable Code Optimizer for Tensor Accelerators & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}18574} \\
R02479 & Synthesizing Performance Constraints for Evaluating and Improving Code Efficiency & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}23471} \\
R03126 & Static Analysis as a Feedback Loop: Enhancing LLM-Generated Code Beyond Correctness & 2025 & Tool feedback & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}14419} \\
R03195 & How Readable Is LLM-Generated Code Snippets? A Comparison of ChatGPT, DeepSeek, and Gemini & 2025 & Tool feedback & R/M & {\ttfamily\raggedright 10.\allowbreak{}5753/\allowbreak{}vem.\allowbreak{}2025.\allowbreak{}14275} \\
R03314 & Human-in-the-Loop Secure Code Synthesis: Integrating Security Heuristics in AI Code Generation & 2025 & Tool feedback, Training & SEC & {\ttfamily\raggedright 10.\allowbreak{}63282/\allowbreak{}3050-\allowbreak{}922x.\allowbreak{}ijeret-\allowbreak{}v6i4p101} \\
R03318 & EvoEngineer: Mastering Automated CUDA Kernel Code Evolution with Large Language Models & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}03760} \\
R03592 & Agentic Auto-Scheduling: An Experimental Study of LLM-Guided Loop Optimization & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}00592} \\
R03622 & Secure Code Generation at Scale with Reflexion & 2025 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}03898} \\
R03705 & Agentic AI vs ML-based Autotuning: A Comparative Study for Loop Reordering Optimization & 2025 & Tool feedback & EFF & {\ttfamily\raggedright 10.\allowbreak{}1145/\allowbreak{}3731599.\allowbreak{}3767401} \\
S02634 & KernelBench: Can LLMs Write Efficient GPU Kernels? & 2025 & Decoding, Prompting, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2502.\allowbreak{}10517} \\
S02982 & Deployability-Centric Infrastructure-as-Code Generation: Fail, Learn, Refine, and Succeed through LLM-Empowered DevOps Simulation & 2025 & Tool feedback & none; measures SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}05623} \\
S02985 & CompilerGPT: Leveraging Large Language Models for Analyzing and Acting on Compiler Optimization Reports & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}06227} \\
S02992 & CUDA-LLM: LLMs Can Write Efficient CUDA Kernels & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}09092} \\
S03012 & AlphaEvolve: A coding agent for scientific and algorithmic discovery & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}13131} \\
S03061 & Comparative Analysis of the Code Generated by Popular Large Language Models (LLMs) for MISRA C++ Compliance & 2025 & Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}23535} \\
S03114 & AlgoTune: Can Language Models Speed Up General-Purpose Numerical Programs? & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}15887} \\
S03211 & SwizzlePerf: Hardware-Aware LLMs for GPU Kernel Performance Optimization & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}20258} \\
S03240 & LLM-VeriPPA: Power, Performance, and Area Optimization aware Verilog Code Generation with Large Language Models & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}15899} \\
S03282 & Code once, Run Green: Automated Green Code Translation in Serverless Computing & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}22068} \\
S03343 & Barbarians at the Gate: How AI is Upending Systems Research & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}06189} \\
S03490 & KernelBand: Steering LLM-based Kernel Optimization via Hardware-Aware Multi-Armed Bandits & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}18868} \\
S03537 & TritonForge: Profiling-Guided Framework for Automated Triton Kernel Optimization & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}09196} \\
V00100 & SolSearch: An LLM-Driven Framework for Efficient SAT-Solving Code Generation & 2025 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2502.\allowbreak{}14328} \\
O00007 & Does Fixing Break Security? An Empirical Study of Security Degradation in Iterative LLM-Driven Infrastructure-as-Code Repair & 2026 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}13404} \\
R04311 & Perish or Flourish? A Holistic Evaluation of Large Language Models for Code Generation in Functional Programming & 2026 & Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}02060} \\
R04341 & MaxCode: A Max-Reward Reinforcement Learning Framework for Automated Code Optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}05475} \\
R04373 & PACEvolve: Enabling Long-Horizon Progress-Aware Consistent Evolution & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}10657} \\
R04720 & ContextCov: Deriving and Enforcing Executable Constraints from Agent Instruction Files & 2026 & Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}00822} \\
R04774 & Helping LLMs Improve Code Generation Using Feedback from Testing and Static Analysis & 2026 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}14841} \\
R04907 & POET: Power-Oriented Evolutionary Tuning for LLM-Based RTL PPA Optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}19333} \\
R04937 & Detect–Repair–Verify for LLM-Generated Code: A Multi-Language, Multi-Granularity Empirical Study & 2026 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}23633} \\
R04938 & Does Teaming-Up LLMs Improve Secure Code Generation? A Comprehensive Evaluation with Multi-LLMSecCodeEval & 2026 & Hybrid/other, Multi-agent, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}22717} \\
R05057 & Persistent Cross-Attempt State Optimization for Repository-Level Code Generation & 2026 & Tool feedback & none; measures EFF/R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}03632} \\
R05058 & Quality assurance of LLM-generated code: Addressing non-functional quality characteristics & 2026 & Tool feedback & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}10271} \\
R05060 & Toward Executable Repository-Level Code Generation via Environment Alignment & 2026 & Tool feedback & none; measures EFF/R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}03622} \\
R05068 & EffiPair: Improving the Efficiency of LLM-generated Code with Differential Execution Feedback & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}05137} \\
R05236 & COEVO: Co-Evolutionary Framework for Joint Functional Correctness and PPA Optimization in LLM-Based RTL Generation & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}15001} \\
R05603 & Prior Knowledge or Search? A Study of LLM Agents in Hardware-Aware Code Optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}19782} \\
R05916 & Remember, Don't Re-read: Stateful ReAct Agents for Token-Efficient Autonomous Experimentation & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}14945} \\
R06165 & SEDCoT: Enhancing LLM-Based COBOL Code Translation via Symbolic Execution and Delta Debugging & 2026 & Tool feedback & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}04092} \\
R06193 & From Custom-Fit to Portable: Bridging the Gap Between Synthesized and Engineered GPU Query Execution & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}07632} \\
R06303 & PerfAgent: Profiler-Guided Iterative Refinement for Repository-Level Code Optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}19653} \\
R06324 & Vibe Coding: An Experiment with Test-Driven Development & 2026 & Tool feedback & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}22406} \\
R06431 & Characterizing the Quality Profile of AI-Generated C++ in Production & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}06640} \\
R06588 & DSEffi-Bench: Demystifying Large Language Models' Capability in Efficient Data Science Code Generation & 2026 & Hybrid/other, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}30248} \\
R06763 & AReaL-TIK: Stateful Agentic Optimization of Unified RL Kernels through an Optimization IR & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}35140} \\
R06771 & JevVibe: Efficient Classification-Guided Secure Code Generation & 2026 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}34963} \\
R06785 & Is manual software optimization a thing of the past? & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}37849} \\
R06927 & SecReason: Vulnerability Detection and In-Stream Self-Repair for LLM Code Generation & 2026 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}14453} \\
S03615 & Code Evolution for Control: Synthesizing Policies via LLM-Driven Evolutionary Search & 2026 & Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}06845} \\
S03651 & EvolVE: Evolutionary Search for LLM-based Verilog Generation and Optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}18067} \\
S03723 & KernelCraft: Benchmarking for Agentic Close-to-Metal Kernel Generation on Emerging Hardware & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}08721} \\
S03724 & LLM4PQC - Accurate and Efficient Synthesis of PQC Cores by Feedback-Driven LLMs & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}09919} \\
S03753 & K-Search: LLM Kernel Generation via Co-Evolving Intrinsic World Model & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}19128} \\
S03772 & Detect-Repair-Verify for Securing LLM-Generated Code: A Multi-Language Empirical Study & 2026 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}00897} \\
S03808 & KernelFoundry: Hardware-aware evolutionary GPU kernel optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}12440} \\
S03896 & ENCRUST: Encapsulated Substitution and Agentic Refinement on a Live Scaffold for Safe C-to-Rust Translation & 2026 & Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}04527} \\
S04048 & CUDAHercules: Benchmarking Hardware-Aware Expert-level CUDA Optimization for LLMs & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}08467} \\
S04049 & GEAR: Genetic AutoResearch for Agentic Code Evolution & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}13874} \\
S04071 & Adapting AlphaEvolve to Optimize Fully Homomorphic Encryption on TPUs & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}14718} \\
S04102 & KernelBrain: Coarse-to-Fine, Budget-Aware Search for Agentic GPU Kernel Optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}02611} \\
S04119 & Heimdall: Formally Verified Automated Migration of Legacy eBPF Programs to Rust & 2026 & Tool feedback & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}25411} \\
S04137 & PassNet: Scaling Large Language Models for Graph Compiler Pass Generation & 2026 & Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}29357} \\
S04176 & Kernel Forge: An Agent Harness for LLM-based Generation and Optimization of CUDA Kernels & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}24762} \\
S04332 & PERFOPT-Bench: Evaluating Coding Agents on Software Performance Optimization & 2026 & Multi-agent, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}07744} \\
S04356 & TRIM: Reducing AI-Generated CodeSlop via Agent Trajectory Minimization & 2026 & Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}18161} \\
S04357 & KernelGenBench: Can LLMs and Agents Write Efficient Kernels Across Operator Sources and Hardware Platforms? & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}27231} \\
S04365 & Compiler-Grounded Hierarchical Diagnosis for LLM-Based Triton Kernel Optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}23089} \\
S04378 & ARES: Adaptive Reasoning-Effort Steering for PPA- and Cost-Aware RTL Optimization with LLM Agents & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}27879} \\
S04404 & Rethinking Agentic Kernel Generation for Emerging Accelerators & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}00894} \\
S04449 & CAKE: Compiler-Agent Co-Design for Frontier Kernel Evolution & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}12629} \\
S04452 & IaC-Guard-V: A Verification Framework for LLM-Generated Infrastructure-as-Code Repairs & 2026 & Prompting, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}28488} \\
S04475 & AsmEvo: Agentic Assembly-Level Optimization of AMD GPU Kernels with Functional Equivalence Verification & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}20711} \\
S04481 & LLM4LLM: Bridging Kernel Benchmarks and Real Deployment via Closed-Loop Agentic Optimization & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}21836} \\
S04489 & DataKernelBench: Can LLMs Optimize Database Queries on GPUs? & 2026 & Prompting, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}25061} \\
S04547 & Argus: Orchestrating Cross-Layer GPU Performance Measurements around Semantic Regions & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}12299} \\
S04568 & Can Agents Design Better Chips with a Higher Level Abstraction? & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}21157} \\
S04597 & AI as a Compiler: Compiling Triton kernels without the Triton compiler & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}36800} \\
S04625 & WAMJET: A Harness for World Action Model Acceleration & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}03797} \\
S04670 & TileCas: Cascading Kernel Development Across Programming Abstractions & 2026 & Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}14740} \\
R00265 & A Syntax-Guided Multi-Task Learning Approach for Turducken-Style Code Generation & 2023 & Hybrid/other & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2303.\allowbreak{}05061} \\
R00277 & AceCoder: Utilizing Existing Code to Enhance Code Generation & 2023 & Hybrid/other & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2303.\allowbreak{}17780} \\
R00410 & From Misuse to Mastery: Enhancing Code Generation with Knowledge-Driven AI Chaining & 2023 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2309.\allowbreak{}15606} \\
R00452 & AutoParLLM: GNN-guided Context Generation for Zero-Shot Code Parallelization using LLMs & 2023 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2310.\allowbreak{}04047} \\
R00457 & Efficient Avoidance of Vulnerabilities in Auto-completed Smart Contract Code Using Vulnerability-constrained Decoding & 2023 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2309.\allowbreak{}09826} \\
R00469 & CodeChain: Towards Modular Code Generation Through Chain of Self-revisions with Representative Sub-modules & 2023 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2310.\allowbreak{}08992} \\
S01244 & ChipGPT: How far are we from natural language hardware design & 2023 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2305.\allowbreak{}14019} \\
S01471 & GPT4AIGChip: Towards Next-Generation AI Accelerator Design Automation via Large Language Models & 2023 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2309.\allowbreak{}10730} \\
S01536 & Enhancing Genetic Improvement Mutations Using Large Language Models & 2023 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2310.\allowbreak{}19813} \\
S01630 & Advanced Large Language Model (LLM)-Driven Verilog Development: Enhancing Power, Performance, and Area Optimization in Code Synthesis & 2023 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2312.\allowbreak{}01022} \\
R00592 & ArchCode: Incorporating Software Requirements in Code Generation with Large Language Models & 2024 & Hybrid/other & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}00994} \\
R00632 & LLM4PLC: Harnessing Large Language Models for Verifiable Programming of PLCs in Industrial Control Systems & 2024 & Hybrid/other & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2401.\allowbreak{}05443} \\
R00983 & We Have a Package for You! A Comprehensive Analysis of Package Hallucinations by Code Generating LLMs & 2024 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}10279} \\
R00998 & WaDec: Decompiling WebAssembly Using Large Language Model & 2024 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}11346} \\
R01058 & Automated C/C++ Program Repair for High-Level Synthesis via Large Language Models & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2407.\allowbreak{}03889} \\
R01152 & HLSPilot: LLM-Based High-Level Synthesis & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}06810} \\
R01176 & Search-Based LLMs for Code Optimization & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}12159} \\
R01179 & E-code: Mastering Efficient Code Generation through Pretrained Models and Expert Encoder Group & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}12948} \\
R01180 & Measuring Code Efficiency Optimization Capabilities with ACEOB & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}12960} \\
R01185 & Prototype2Code: End-to-End Front-End Code Generation From UI Design Prototypes & 2024 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2405.\allowbreak{}04975} \\
R01225 & HexaCoder: Secure Code Generation via Oracle-Guided Synthetic Training Data & 2024 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2409.\allowbreak{}06446} \\
R01253 & Bridging Design and Development with Automated Declarative UI Code Generation & 2024 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2409.\allowbreak{}11667} \\
R01255 & PromSec: Prompt Optimization for Secure Generation of Functional Source Code with Large Language Models (LLMs) & 2024 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2409.\allowbreak{}12699} \\
R01272 & APILOT: Navigating Large Language Models to Generate Secure Code by Sidestepping Outdated API Pitfalls & 2024 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2409.\allowbreak{}16526} \\
R01329 & Large Language Models for Energy-Efficient Code: Emerging Results and Future Directions & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}09241} \\
R01365 & From Solitary Directives to Interactive Encouragement! LLM Secure Code Generation by Natural Language Prompting & 2024 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}14321} \\
R01553 & Specification-Driven Code Translation Powered by Large Language Models: How Far Are We? & 2024 & Hybrid/other & none; measures R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}04590} \\
R01613 & Syzygy: Dual Code-Test C to (safe) Rust Translation using LLMs and Dynamic Analysis & 2024 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}14234} \\
R01617 & Reasoning Through Execution: Unifying Process and Outcome Rewards for Code Generation & 2024 & Hybrid/other & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}15118} \\
S01747 & BetterV: Controlled Verilog Generation with Discriminative Guidance & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2402.\allowbreak{}03375} \\
S02165 & LASSI: An LLM-Based Automated Self-Correcting Pipeline for Translating Parallel Scientific Codes & 2024 & Hybrid/other & none; measures EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2407.\allowbreak{}01638} \\
S02298 & RTLRewriter: Methodologies for Large Models aided RTL Code Optimization & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2409.\allowbreak{}11414} \\
S02469 & Chain-of-Programming (CoP) : Empowering Large Language Models for Geospatial Code Generation & 2024 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2411.\allowbreak{}10753} \\
S02498 & C2HLSC: Leveraging Large Language Models to Bridge the Software-to-Hardware Design Gap & 2024 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}00214} \\
R01618 & SecureCoder: A Framework for Mitigating Vulnerabilities in Automated Code Generation Using Large Language Models & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright 10.\allowbreak{}54254/\allowbreak{}2755-\allowbreak{}2721/\allowbreak{}2025.\allowbreak{}20425} \\
R01756 & SymRTLO: Enhancing RTL Code Optimization with LLMs and Neuron-Inspired Symbolic Reasoning & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}10369} \\
R01838 & LLM Program Optimization via Retrieval Augmented Search & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2501.\allowbreak{}18916} \\
R01905 & LLM4EFFI: Leveraging Large Language Models to Enhance Code Efficiency and Correctness & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2502.\allowbreak{}18489} \\
R02038 & Engineering Systems for Data Analysis Using Interactive Structured Inductive Programming & 2025 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}14488} \\
R02044 & ECO: An AI-Driven Code Efficiency Optimizer for Warehouse Scale Computers & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}15669} \\
R02061 & RustMap: Towards Project-Scale C-to-Rust Migration via Program Analysis and LLM & 2025 & Hybrid/other & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}17741} \\
R02100 & LLMigrate: Transforming "Lazy" Large Language Models into Efficient Source Code Migrators & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}23791} \\
R02311 & Leveraging LLMs to Automate Energy-Aware Refactoring of Parallel Scientific Codes & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}02184} \\
R02322 & MARCO: Multi-Agent Code Optimization with Real-Time Knowledge Integration for High-Performance Computing & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}03906} \\
R02327 & AutoPatch: Multi-Agent Framework for Patching Real-World CVEs Generated by Outdated LLMs & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}04195} \\
R02338 & Generative AI in Software Engineering: Revolutionizing Code Generation and Debugging & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright 10.\allowbreak{}22399/\allowbreak{}ijcesen.\allowbreak{}1718} \\
R02356 & CodePDE: An Inference Framework for LLM-driven PDE Solver Generation & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}08783} \\
R02416 & Search-Based Multi-Trajectory Refinement for Safe C-to-Rust Translation with Large Language Models & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}15858} \\
R02468 & Afterburner: Reinforcement Learning Facilitates Self-Improving Code Efficiency Optimization & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}23387} \\
R02513 & SysLLMatic: Large Language Models are Software System Optimizers & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}01249} \\
R02559 & SCGAgent: Recreating the Benefits of Reasoning Models for Secure Code Generation with Agentic Workflows & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}07313} \\
R02605 & DesignCoder: Hierarchy-Aware and Self-Correcting UI Code Generation with Large Language Models & 2025 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}13663} \\
R02828 & NPUEval: Optimizing NPU Kernels with LLMs and Open Source Compilers & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}14403} \\
R02851 & TimelyHLS: LLM-Based Timing-Aware and Architecture-Specific FPGA HLS Optimization & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}17962} \\
R02895 & Geak: Introducing Triton Kernel AI Agent \& Evaluation Benchmarks & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}23194} \\
R02936 & EvoC2Rust: A Skeleton-guided Framework for Project-Level C-to-Rust Translation & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}04295} \\
R02943 & EvoGraph: Hybrid Directed Graph Evolution toward Software 3.0 & 2025 & Hybrid/other & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}05199} \\
R03078 & Guiding LLM-based Smart Contract Generation with Finite State Machine & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}08542} \\
R03154 & RefactorCoderQA: Benchmarking LLMs for Multi-Domain Coding Question Solutions in Cloud and Edge Deployment & 2025 & Hybrid/other & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}10436} \\
R03160 & Evolution of Kernels: Automated RISC-V Kernel Optimization with Large Language Models & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}14265} \\
R03280 & LLM-Powered Code Analysis and Optimization for Gaussian Splatting Kernels & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}25626} \\
R03363 & RustAssure: Differential Symbolic Testing for LLM-Transpiled C-to-Rust Code & 2025 & Hybrid/other & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}07604} \\
R03399 & ECO: Enhanced Code Optimization via Performance-Aware Prompting for Code-LLMs & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}10517} \\
R03436 & Lexo: Eliminating Stealthy Supply-Chain Attacks via LLM-Assisted Program Regeneration & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}14522} \\
R03479 & Integrating Performance Tools in Model Reasoning for GPU Kernel Optimization & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}17158} \\
R03540 & VeriOpt: PPA-Aware High-Quality Verilog Generation via Multi-Role LLMs & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}14776} \\
R03547 & RefleXGen:The unexamined code is not worth using & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}23674} \\
R03728 & PEACE: Towards Efficient Project-Level Efficiency Optimization via Hybrid Code Editing & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}17142} \\
R03843 & Multi-Agent System for Cross-Platform PLC Code Generation with Domain Adaptation & 2025 & Hybrid/other & EFF, R/M & {\ttfamily\raggedright 10.\allowbreak{}62677/\allowbreak{}ijetaa.\allowbreak{}2510141} \\
R03935 & Evolving Excellence: Automated Optimization of LLM-based Agents & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}09108} \\
R03953 & LOOPRAG: Enhancing Loop Transformation Optimization with Retrieval-Augmented Large Language Models & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}15766} \\
R03958 & SmartAPIForge: A No-Code Platform for Automated REST API Generation from Natural Language & 2025 & Hybrid/other & R/M, SEC & {\ttfamily\raggedright 10.\allowbreak{}17148/\allowbreak{}ijarcce.\allowbreak{}2025.\allowbreak{}141262} \\
S02592 & C2SaferRust: Transforming C Projects Into Safer Rust With NeuroSymbolic Techniques & 2025 & Hybrid/other & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2501.\allowbreak{}14257} \\
S02612 & Adaptive Self-improvement LLM Agentic System for ML Library Development & 2025 & Hybrid/other & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2502.\allowbreak{}02534} \\
S02707 & AutoIOT: LLM-Driven Automated Natural Language Programming for AIoT Applications & 2025 & Hybrid/other & none; measures EFF/R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}05346} \\
S02710 & TPU-Gen: LLM-Driven Custom Tensor Processing Unit Generator & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}05951} \\
S02711 & Generation of Optimized Solidity Code for Machine Learning Models using LLMs & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}06203} \\
S02804 & QiMeng-GEMM: Automatically Generating High-Performance Matrix Multiplication Code by Exploiting Large Language Models & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright 10.\allowbreak{}1609/\allowbreak{}aaai.\allowbreak{}v39i21.\allowbreak{}34461} \\
S02890 & Raw Pointer Rewriting with LLMs for Translating C to Safer Rust & 2025 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}04852} \\
S03055 & EvoVerilog: Large Langugage Model Assisted Evolution of Verilog Code & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}13156} \\
S03068 & ChatHLS: Towards Systematic Design Automation and Optimization for High-Level Synthesis & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}00642} \\
S03222 & POLO: An LLM-Powered Project-Level Code Performance Optimization Framework & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright 10.\allowbreak{}24963/\allowbreak{}ijcai.\allowbreak{}2025/\allowbreak{}814} \\
S03256 & EfficientUICoder: A Bidirectional Token Compression Framework for Efficient MLLM-Based UI Code Generation & 2025 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}12159} \\
S03263 & Towards Robust Agentic CUDA Kernel Benchmarking, Verification, and Optimization & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}14279} \\
S03362 & Project-Level C-to-Rust Translation via Pointer Knowledge Graphs & 2025 & Hybrid/other & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}10956} \\
S03391 & From Large to Small: Transferring CUDA Optimization Expertise via Reasoning Graph & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}19873} \\
S03419 & The FM Agent & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}26144} \\
S03482 & AccelOpt: A Self-Improving LLM Agentic System for AI Accelerator Kernel Optimization & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}15915} \\
S03493 & QiMeng-Kernel: Macro-Thinking Micro-Coding Paradigm for LLM-Based High-Performance GPU Kernel Generation & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}20100} \\
S03494 & Translating Large-Scale C Repositories to Idiomatic Rust & 2025 & Hybrid/other & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}20617} \\
S03565 & PEAK: A Performance Engineering AI-Assistant for GPU Kernels Powered by Natural Language Transformations & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}19018} \\
R04202 & Improving LLM-Assisted Secure Code Generation through Retrieval-Augmented-Generation and Multi-Tool Feedback & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}00509} \\
R04250 & Safety Sidecar: Reflection-Driven Runtime Control for Safer Agents & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright 10.\allowbreak{}18653/\allowbreak{}v1/\allowbreak{}2026.\allowbreak{}findings-\allowbreak{}acl.\allowbreak{}1542} \\
R04356 & Controlled Self-Evolution for Algorithmic Code Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}07348} \\
R04456 & FunPRM: Function-as-Step Process Reward Model with Meta Reward Correction for Code Generation & 2026 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}22249} \\
R04484 & Autoregressive, Yet Revisable: In Decoding Revision for Secure Code Generation & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}01187} \\
R04603 & SecCodePRM: A Process Reward Model for Code Security & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}10418} \\
R04618 & OptiML: An End-to-End Framework for Program Synthesis and CUDA Kernel Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}12305} \\
R04635 & KernelBlaster: Continual Cross-Task CUDA Optimization via Memory-Augmented In-Context Reinforcement Learning & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}14293} \\
R04667 & SimulatorCoder: DNN Accelerator Simulator Code Generation and Optimization via Large Language Models & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}17169} \\
R04757 & StitchCUDA: An Automated Multi-Agents End-to-End GPU Programing Framework with Rubric-based Agentic Reinforcement Learning & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}02637} \\
R04828 & AutoVeriFix+: High-Correctness RTL Generation via Trace-Aware Causal Fix and Semantic Redundancy Pruning & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}11489} \\
R04905 & HCAG: Hierarchical Abstraction and Retrieval-Augmented Generation on Theoretical Repositories with LLMs & 2026 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}20299} \\
R04991 & EffiSkill: Agent Skill Based Automated Code Efficiency Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}27850} \\
R05002 & C2RustXW: Program-Structure-Aware C-to-Rust Translation via Program Analysis and LLM & 2026 & Hybrid/other & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}28686} \\
R05008 & Multi-level Code Optimization via Mixture of Prompts & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}23665} \\
R05047 & Dependency-Guided Repository-Level C-to-Rust Translation with Reinforcement Alignment & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}02852} \\
R05109 & DeepGuard: Secure Code Generation via Multi-Layer Semantic Aggregation & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}09089} \\
R05154 & How to Build AI Agents by Augmenting LLMs with Codified Human Expert Domain Knowledge? A Software Engineering Framework & 2026 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}15153} \\
R05239 & HintPilot: LLM-based Compiler Hint Synthesis for Code Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}15041} \\
R05241 & LLM4C2Rust: Large Language Models for Automated Memory-Safe Code Transpilation & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}15485} \\
R05295 & LEO: Tracing GPU Stall Root Causes via Cross-Vendor Backward Slicing & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}20032} \\
R05333 & Optimas: An Intelligent Analytics-Informed Generative AI Framework for Performance Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}23892} \\
R05453 & CodeEvolve: LLM-Driven Evolutionary Optimization with Runtime-Enriched Target Selection for Multi-Language Code Enhancement & 2026 & Hybrid/other & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}04677} \\
R05484 & Kernel Foundry: A Diagnosis-driven Evolutionary Kernel Optimizer with Multi-Experts & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}30359} \\
R05489 & SecureForge: Finding and Preventing Vulnerabilities in LLM-Generated Code via Prompt Optimization & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}08382} \\
R05830 & ParaCodex: A Profiling-Guided Autonomous Coding Agent for Reliable Parallel Code Generation and Translation & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}04327} \\
R05874 & LongRTL: Graph-Similarity-Guided LLM-driven Long Context RTL Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}08944} \\
R06018 & Optimizing CUDA like a Human: Micro-Profiling Tools as Expert Surrogates for LLM-Based GPU Kernel Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}26453} \\
R06051 & AlgoSkill: Learning to Design Algorithms by Scheduling Human-Like Skills & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}29999} \\
R06153 & Agent-Agnostic End-to-End C/C++ Application Performance Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright 10.\allowbreak{}1145/\allowbreak{}3774895.\allowbreak{}3812199} \\
R06220 & WebDesignIter: Co-Evolving Design Knowledge for Repository-Level Front-End Code Generation & 2026 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}10621} \\
R06233 & Self-Improving AI Coding Agents Through Accumulated Behavioral Rules: A Closed-Loop Framework & 2026 & Hybrid/other & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}13091} \\
R06298 & Tool-Guided Retrieval-Augmented Repair for Securing LLM-Generated C Code & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}21641} \\
R06302 & Multi-Source and Cross-Scenario Strategy-Guided Code Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}20353} \\
R06466 & EvoMem: Memory-Augmented Evolution for Code Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}10795} \\
R06491 & T-LLM Compiler: Trusted LLM-based Code Optimization and Verification Framework & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}14953} \\
R06501 & Securing AI-Generated Code: A Just-in-Time Vulnerability Detection and Remediation Pipeline & 2026 & Hybrid/other, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}16187} \\
R06574 & Unsaid, Unsafe? Implicit Security Obligations in LLM-Based RTL Code Generation & 2026 & Hybrid/other, Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}26588} \\
R06583 & CUDA-Harness: Harnessing Agentic CUDA Kernel Generation and Optimization from Natural Language & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}00058} \\
R06603 & Bridging LLMs and SAT Solving: Automated Evolution of High-Performance Heuristics & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright 10.\allowbreak{}24963/\allowbreak{}ijcai.\allowbreak{}2026/\allowbreak{}257} \\
R06788 & Self-Evolving Defense: Continual Security Policy Learning for LLM Agents & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}36603} \\
R06886 & How Reasoning Shapes Social Bias in LLM-Generated Code? & 2026 & Hybrid/other, Prompting & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}06829} \\
R06912 & Universal Textual Teaching for LLMs & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}12114} \\
S00303 & Idioms: A Simple and Effective Framework for Turbo-Charging Local Neural Decompilation with Well-Defined Types & 2026 & Hybrid/other & R/M & {\ttfamily\raggedright 10.\allowbreak{}14722/\allowbreak{}ndss.\allowbreak{}2026.\allowbreak{}240795} \\
S03666 & AscendCraft: Automatic Ascend NPU Kernel Generation via DSL-Guided Transcompilation & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}22760} \\
S03781 & Bespoke OLAP: Synthesizing Workload-Specific One-size-fits-one Database Engines & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}02001} \\
S03782 & CUCo: An Agentic Framework for Compute and Communication Co-design & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}02376} \\
S03786 & His2Trans: A Knowledge-Guided Agentic Framework for Project-Level C-to-Rust Migration & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}02617} \\
S03806 & Towards Cold-Start Drafting and Continual Refining: A Value-Driven Memory Approach with Application to NPU Kernel Synthesis & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}10846} \\
S03814 & SemRep: Generative Code Representation Learning with Code Transformations & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}13640} \\
S03848 & AscendOptimizer: Episodic Agent for Ascend NPU Operator Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}23566} \\
S03850 & AVO: Agentic Variation Operators for Autonomous Evolutionary Search & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}24517} \\
S03866 & Improving Efficiency of GPU Kernel Optimization Agents using a Domain-Specific Language and Speed-of-Light Guidance & 2026 & Hybrid/other, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}29010} \\
S03867 & Kernel-Smith: A Unified Recipe for Evolutionary Kernel Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}28342} \\
S03881 & CuTeGen: An LLM-Based Agentic Framework for Generation and Optimization of High-Performance GPU Kernels using CuTe & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}01489} \\
S03933 & Record-Remix-Replay: Hierarchical GPU Kernel Optimization using Evolutionary Search & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}11109} \\
S03947 & Ave: Guiding Agentic GPU Optimization Using Data-Flow Invariants & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}18616} \\
S03953 & Xe-Forge: Multi-Stage LLM-Powered Kernel Optimization for Intel GPU & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}26118} \\
S03954 & AdaExplore: Failure-Driven Adaptation and Diversity-Preserving Search for Efficient Kernel Generation & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}16625} \\
S03962 & AutoPPA: Automated Circuit PPA Optimization via Contrastive Code-based Rule Library Learning & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}18445} \\
S03998 & FACT: Compositional Kernel Synthesis with a Three-Stage Agentic Workflow & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}26666} \\
S04041 & CuBridge: An LLM-Based Framework for Understanding and Reconstructing High-Performance Attention Kernels & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}05023} \\
S04087 & CPPL: A Circuit Prompt Programming Language & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}17892} \\
S04092 & Lean Refactor: Multi-Objective Controllable Proof Optimization via Agentic Strategy Search & 2026 & Hybrid/other & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}20244} \\
S04124 & Towards Feedback-to-Plan Decisions for Self-Evolving LLM Agents in CUDA Kernel Generation & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}26720} \\
S04125 & Verilog-Evolve: Feedback-Driven and Skill-Evolving Verilog Generation & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}26498} \\
S04129 & From Human Guidance to Autonomy: Agent Skill System for End-to-End LLM Deployment on Spatial NPUs & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}07586} \\
S04135 & HTAM: Hierarchical Transition-Attended Memory for Operator Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}29734} \\
S04142 & GPU Forecasters: Language Models as Selective Surrogates for Kernel Runtime Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}31464} \\
S04163 & KernelEvolve: Scaling Agentic Kernel Coding for Heterogeneous AI Accelerators at Meta & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}23236} \\
S04183 & RTLScout: Joint Agentic Code and Synthesis Optimization for Efficient Digital Circuits & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}06530} \\
S04225 & daVinci-kernel: Co-Evolving Skill Selection, Summarization, and Utilization via RL for GPU Kernel Optimization & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}16497} \\
S04226 & Bridging Functional Correctness and Runtime Efficiency Gaps in LLM-Based Code Translation & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}17683} \\
S04228 & SpecGen: Accelerating Agentic Kernel Optimization with Speculative Generation & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}17518} \\
S04269 & AdaTrans: Automated C to Rust Transformation via Error-Adaptive Repair & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}31706} \\
S04308 & Hawk: Harnessing Hardware-Aware Knowledge for High-Performance NPU Kernel Generation & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}01590} \\
S04380 & From C to Idiomatic Rust: A Ship-of-Theseus Agentic Translation & 2026 & Hybrid/other & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}28835} \\
S04427 & RepoOMP: Repository-Aware Hotspot OpenMP Parallelization via Dependency-Aware Context Reduction & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}05855} \\
S04431 & HLSmith: An Expert-Guided Agentic Framework for C/C++-to-HLS Translation & 2026 & Hybrid/other, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}06791} \\
S04490 & FABRICA: Agentic CUDA-to-CSL Translation and Optimization for Wafer-Scale Systems & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}25124} \\
S04495 & Beyond Scaling: Self-Evolving LLM Agents for Hardware Kernel Optimization via an Experience-Driven Workflow and Experience Graph Memory & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}25570} \\
S04549 & ForgeMegakernel: A General Framework for Efficient Auto-Regressive Model Decode Megakernels & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}12379} \\
S04575 & ChipMEM: Verification-Grounded Memory for EDA Agents & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}27067} \\
S04590 & From Experience to Expertise: Adoption-Aware Memory Learning for Data-Scarce NPU Kernel Synthesis & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}35568} \\
S04598 & Can Agents Design Libraries for Agents? & 2026 & Hybrid/other, Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}36730} \\
S04611 & Understanding and Mitigating Library-Related Issues in LLM-Generated Code & 2026 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}00622} \\
S04628 & D2K-Bench: Can LLM Agents Turn Expert Designs into Efficient GPU Kernels? & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}03226} \\
S04639 & SparseCraft: Agentic Hardware-Software Co-Optimization for Sparse Computing & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}05037} \\
O00015 & INDICT: Code Generation with Internal Dialogues of Critiques for Both Security and Helpfulness & 2024 & Multi-agent & SEC & {\ttfamily\raggedright 10.\allowbreak{}52202/\allowbreak{}079017-\allowbreak{}2717} \\
R00772 & SOEN-101: Code Generation by Emulating Software Process Models Using Large Language Model Agents & 2024 & Multi-agent & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2403.\allowbreak{}15852} \\
R01178 & CortexCompile: Harnessing Cortical-Inspired Architectures for Enhanced Multi-Agent NLP Code Synthesis & 2024 & Multi-agent & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2409.\allowbreak{}02938} \\
R01247 & AutoSafeCoder: A Multi-Agent Framework for Securing LLM Code Generation through Static Analysis and Fuzz Testing & 2024 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2409.\allowbreak{}10737} \\
R01321 & Towards Exception Safety Code Generation with Intermediate Representation Agents Framework & 2024 & Multi-agent & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}06949} \\
S02093 & LLM-Vectorizer: LLM-Based Verified Loop Vectorizer & 2024 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}04693} \\
R01775 & RTLSquad: Multi-Agent Based Interpretable RTL Design & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2501.\allowbreak{}05470} \\
R02090 & VFlow: Discovering Optimal Agentic Workflows for Verilog Generation & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}03723} \\
R02200 & Towards Optimal Circuit Generation: Multi-Agent Collaboration Meets Collective Intelligence & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}14625} \\
R02474 & Lessons Learned: A Multi-Agent Framework for Code LLMs to Learn and Improve & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}23946} \\
R02715 & RA-Gen: A Controllable Code Generation Framework Using ReAct for Multi-Agent Task Execution & 2025 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}08665} \\
R02926 & Industrial LLM-based Code Optimization under Regulation: A Mixture-of-Agents Approach & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}03329} \\
R02952 & MAHL: Multi-Agent LLM-Guided Hierarchical Chiplet Design with Adaptive Debugging & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}14053} \\
R03130 & Astra: A Multi-Agent System for GPU Kernel Performance Optimization & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}07506} \\
R03250 & VibeCodeHPC: An Agent-Based Iterative Prompting Auto-Tuner for HPC Code Generation Using LLMs & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}00031} \\
R03299 & Multi-LLM Orchestration for High-Quality Code Generation: Exploiting Complementary Model Strengths & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}01379} \\
R03414 & TypePilot: Leveraging the Scala Type System for Secure LLM-generated Code & 2025 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}11151} \\
R03453 & CodeCRDT: Observation-Driven Coordination for Multi-Agent LLM Code Generation & 2025 & Multi-agent & none; measures EFF/R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}18893} \\
R03471 & STARK: Strategic Team of Agents for Refining Kernels & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}16996} \\
R03517 & CudaForge: An Agent Framework with Hardware Feedback for CUDA Kernel Optimization & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}01884} \\
R03675 & Evaluating Software Process Models for Multi-Agent Class-Level Code Generation & 2025 & Multi-agent & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}09794} \\
R03829 & Automated Design Optimization via Strategic Search with Large Language Models & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}22651} \\
R03848 & Chain of Unit-Physics: A Primitive-Centric Approach to Scientific Code Synthesis & 2025 & Multi-agent & none; measures EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}01010} \\
R04066 & AKG kernel Agent: A Multi-Agent Framework for Cross-Platform Kernel Synthesis & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}23424} \\
S02765 & MaintainCoder: Maintainable Code Generation Under Dynamic Requirements & 2025 & Multi-agent & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}24260} \\
S03052 & GPU Kernel Scientist: An LLM-Driven Framework for Iterative Kernel Optimization & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}20807} \\
S03141 & A2H-MAS: An Algorithm-to-HLS Multi-Agent System for Automated and Reliable FPGA Implementation & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}10904} \\
S03253 & Securing LLM-Generated Embedded Firmware Through AI Agent-Driven Validation and Patching & 2025 & Multi-agent & EFF, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}09970} \\
S03257 & From Legacy Fortran to Portable Kokkos: An Autonomous Agentic AI Workflow & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}12443} \\
S03357 & IntrinTrans: LLM-based Intrinsic Code Translator for RISC-V Vector & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}10119} \\
S03403 & SwiftSolve: A Self-Iterative, Complexity-Aware Multi-Agent Framework for Competitive Programming & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}22626} \\
S03452 & PRAGMA: A Profiling-Reasoned Multi-Agent Framework for Automatic Kernel Optimization & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}06345} \\
S03486 & Optimizing PyTorch Inference with LLM-Based Multi-Agent Systems & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}16964} \\
S03556 & cuPilot: A Strategy-Coordinated Multi-agent Framework for CUDA Kernel Evolution & 2025 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}16465} \\
R04385 & A Two-Stage GPU Kernel Tuner Combining Semantic Refactoring and Search-Based Optimization & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}12698} \\
R04398 & Large Language Model-Powered Evolutionary Code Optimization on a Phylogenetic Tree & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}14523} \\
R04470 & SolAgent: A Specialized Multi-Agent Framework for Solidity Code Generation & 2026 & Multi-agent, Training & EFF, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}23009} \\
R04488 & ContextEvolve: Multi-Agent Context Compression for Systems Code Optimization & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}02597} \\
R04526 & LAAFD: LLM-based Agents for Accelerated FPGA Design & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}06085} \\
R04830 & MobileKernelBench: Can LLMs Write Efficient Kernels for Mobile Devices? & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}11935} \\
R04864 & Beyond Local Code Optimization: Multi-Agent Reasoning for Software System Optimization & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}14703} \\
R04874 & CODMAS: A Dialectic Multi-Agent Collaborative Framework for Structured RTL Optimization & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}17204} \\
R04899 & VeriAgent: A Tool-Integrated Multi-Agent System with Evolving Memory for PPA-Aware RTL Code Generation & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}17613} \\
R05061 & Agentic Code Optimization via Compiler-LLM Cooperation & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}04238} \\
R05416 & SCAFFOLD-CEGIS: Preventing Latent Security Degradation in LLM-Driven Iterative Code Refinement & 2026 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}08520} \\
R05456 & KEET: Explaining Performance of GPU Kernels Using LLM Agents & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}04467} \\
R05550 & Documentation-Guided Agentic Codebase Migration from C to Rust & 2026 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}14634} \\
R05724 & How Generation Architecture Shapes Code Complexity in Multi-Agent LLM Systems: A Paired Study on HumanEval & 2026 & Multi-agent & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}00308} \\
R05772 & KForge: LLM-Driven Cross-Platform Kernel Generation for AI Accelerators & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}02963} \\
R05983 & MKEvolve: A Modular Multi-Agent Framework for Kernel Code Generation & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}20501} \\
R06291 & CompileRover: Revolutionizing Virtual Machine Compiler Optimization with a Tri-Role LLM-Driven Framework & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}19004} \\
R06339 & VPR-Evolve: Multi-Agent-Driven Algorithm Evolution for FPGA Place and Route & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}24998} \\
R06562 & MACGen: Toward Functionally Correct and Secure Code Generation via Multi-Agent Collaboration & 2026 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}25457} \\
R06610 & Mitigating Collaboration Degeneration in Multi-Agent Code Generation via a Controllable Competitive Collaboration Approach & 2026 & Multi-agent & R/M & {\ttfamily\raggedright 10.\allowbreak{}24963/\allowbreak{}ijcai.\allowbreak{}2026/\allowbreak{}15} \\
R06699 & MAGS: Multi-agent Auto-formalization Guarantees Safety for Agentic Outputs & 2026 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}19391} \\
R06826 & Toward Secure Code Generation: Bridging Correctness and Security via Task-Adaptive Vulnerability Modeling and Execution-Based Benchmarking & 2026 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2407.\allowbreak{}02395} \\
S03736 & An end-to-end agentic pipeline for smart contract translation and quality evaluation & 2026 & Multi-agent & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}13808} \\
S03783 & GenDB: The Next Generation of Query Processing - Synthesized, Not Engineered & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}02081} \\
S03801 & KernelSkill: A Multi-Agent Framework for GPU Kernel Optimization & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}10085} \\
S03855 & Agent Factories for High Level Synthesis: How Far Can General-Purpose Coding Agents Go in Hardware Optimization? & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}25719} \\
S04045 & VibeServe: Can AI Agents Build Bespoke LLM Serving Systems? & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}06068} \\
S04070 & A3D: Agentic AI flow for autonomous Accelerator Design & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}15237} \\
S04117 & Agentic Kernel Optimization: Generating State-of-the-Art GPU Kernels Without Hand-Written CUDA & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}14560} \\
S04207 & Arbor: Tree Search as a Cognition Layer for Autonomous Agents & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}12563} \\
S04257 & EGG: An Expert-Guided Agent Framework for Kernel Generation & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}26758} \\
S04434 & OSFoundry: Building and Evolving Operating Systems with Specification-Guided Agents & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}25018} \\
S04443 & Pseudo2CodeQA: A Benchmark for LLM-Based Structured Algorithmic Reasoning in Code Generation & 2026 & Multi-agent & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}09068} \\
S04460 & KernelArc: A Multi-Agent Framework for GPU Kernel Optimization & 2026 & Multi-agent, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}17071} \\
S04476 & HIERA: Workload-Aware Planning Across Implementation Spaces for GPU Kernel Optimization & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}21157} \\
S04509 & Super Library Agent: Joint Generation and Maintenance of Multiple Applications Beyond the Single Codebase & 2026 & Multi-agent & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}29310} \\
S04558 & FlashVector: Agent for Hierarchical Model Serving Stack Optimization & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}17391} \\
S04579 & KernelOPT: Dispatch-Aware Agentic Search for GPU Kernel Optimization & 2026 & Multi-agent & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}30059} \\
R02183 & Code Copycat Conundrum: Demystifying Repetition in LLM-based Code Generation & 2025 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}12608} \\
R03329 & GA4GC: Greener Agent for Greener Code via Multi-Objective Configuration Optimization & 2025 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}04135} \\
R04636 & Semantic Patch Learning for Vulnerability Repair in LLM-Generated Code & 2026 & Hybrid/other & SEC & {\ttfamily\raggedright 10.\allowbreak{}71465/\allowbreak{}gmssrj160} \\
R06857 & PreMaQ: Predicting Maintainability-Related Quality of LLM-Generated Code Before Generation & 2026 & Hybrid/other & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}05858} \\
S04463 & SkillEffect: Checked Lowering for Memory-Bounded Agent Tools & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}17007} \\
S04576 & CliffCompaction: Cost-Efficient Compaction for Long-Horizon Coding Agents & 2026 & Hybrid/other & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}26779} \\
R00308 & Structured Chain-of-Thought Prompting for Code Generation & 2023 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2305.\allowbreak{}06599} \\
R00491 & Enhancing Large Language Models for Secure Code Generation: A Dataset-driven Study on Vulnerability Mitigation & 2023 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2310.\allowbreak{}16263} \\
S01401 & RTLLM: An Open-Source Benchmark for Design RTL Generation with Large Language Model & 2023 & Prompting & none; measures EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2308.\allowbreak{}05345} \\
O00001 & NoFunEval: Funny How Code LMs Falter on Requirements Beyond Functional Correctness & 2024 & Prompting & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2401.\allowbreak{}15963} \\
R00653 & Copilot-in-the-Loop: Fixing Code Smells in Copilot-Generated Python Code using Copilot & 2024 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2401.\allowbreak{}14176} \\
R00673 & Occasionally Secure: A Comparative Analysis of LLM Platform-Generated Code & 2024 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2402.\allowbreak{}00689} \\
R00697 & Analyzing Prompt Influence on Automated Method Generation: An Empirical Study with Copilot & 2024 & Prompting & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2402.\allowbreak{}08430} \\
R00766 & Enhancing Security of AI-Based Code Synthesis with GitHub Copilot via Cheap and Efficient Prompt-Engineering & 2024 & Prompting, Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2403.\allowbreak{}12671} \\
R00810 & On Evaluating the Efficiency of Source Code Generated by LLMs & 2024 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2404.\allowbreak{}06041} \\
R00886 & A Controlled Experiment on the Energy Efficiency of the Source Code Generated by Code Llama & 2024 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2405.\allowbreak{}03616} \\
R00888 & Are Human Rules Necessary? Generating Reusable APIs with CoT Reasoning and In-Context Learning & 2024 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2405.\allowbreak{}03509} \\
R00985 & Self-Planning Code Generation with Large Language Models & 2024 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2303.\allowbreak{}06689} \\
R00997 & Should AI Optimize Your Code? A Comparative Study of Classical Optimizing Compilers Versus Current Large Language Models & 2024 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}12146} \\
R00999 & Can We Trust Large Language Models Generated Code? A Framework for In-Context Learning, Security Patterns, and Code Evaluations Across Diverse LLMs & 2024 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}12513} \\
R01041 & Beyond Functional Correctness: Investigating Coding Style Inconsistencies in Large Language Models & 2024 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2407.\allowbreak{}00456} \\
R01099 & ECCO: Can We Improve Model-Generated Code Efficiency Without Sacrificing Functional Correctness? & 2024 & Prompting, Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2407.\allowbreak{}14044} \\
R01149 & Evaluating Language Models for Efficient Code Generation & 2024 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}06450} \\
R01150 & "You still have to study" -- On the Security of LLM generated code & 2024 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}07106} \\
R01191 & Automatic Library Migration Using Large Language Models: First Results & 2024 & Prompting & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}16151} \\
R01369 & SuiGPT MAD: Move AI Decompiler to Improve Transparency and Auditability on Non-Open-Source Blockchain Smart Contract & 2024 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}15275} \\
R01389 & LLM as a Code Generator in Agile Model-Driven Development & 2024 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}18489} \\
R01651 & The Impact of Prompt Programming on Function-Level Code Generation & 2024 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}20545} \\
S02074 & Time to Separate from StackOverflow and Match with ChatGPT for Encryption & 2024 & Prompting, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}06164} \\
S02158 & Efficacy of Various Large Language Models in Generating Smart Contracts & 2024 & Prompting & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2407.\allowbreak{}11019} \\
R01853 & LLMs for Generation of Architectural Components: An Exploratory Empirical Study in the Serverless World & 2025 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2502.\allowbreak{}02539} \\
R01922 & LLM4FaaS: No-Code Application Development using LLMs and FaaS & 2025 & Prompting & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2502.\allowbreak{}14450} \\
R01997 & Prompting Techniques for Secure Code Generation: A Systematic Investigation & 2025 & Prompting, Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2407.\allowbreak{}07064} \\
R02004 & The CodeInverter Suite: Structure- and Data-Aware Binary Decompilation with Efficient LLMs & 2025 & Prompting, Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}07215} \\
R02012 & Chain of Draft for Software Engineering: Challenges in Applying Concise Reasoning to Code Tasks & 2025 & Prompting & none; measures EFF/R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}10987} \\
R02029 & Do Large Language Models Understand Performance Optimization? & 2025 & Prompting, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}13772} \\
R02052 & Analyzing ChatGPT's Problem-solving Capabilities in Arabic-Based Software tasks & 2025 & Prompting & EFF, R/M & {\ttfamily\raggedright 10.\allowbreak{}52783/\allowbreak{}jisem.\allowbreak{}v10i23s.\allowbreak{}3766} \\
R02074 & Can We Make Code Green? Understanding Trade-Offs in LLMs vs. Human Code Optimizations & 2025 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}20126} \\
R02087 & RobuNFR: Evaluating the Robustness of Large Language Models on Non-Functional Requirements Aware Code Generation & 2025 & Prompting, Self-refinement & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}22851} \\
R02245 & Benchmarking Prompt Engineering Techniques for Secure Code Generation with GPT Models & 2025 & Prompting, Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2502.\allowbreak{}06039} \\
R02275 & An exploration of prompting LLMs to generate energy-efficient code & 2025 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2411.\allowbreak{}10599} \\
R02616 & Do Prompt Patterns Affect Code Quality? A First Empirical Assessment of ChatGPT-Generated Code & 2025 & Prompting & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}13656} \\
R02682 & Low-Code Development Enhancement Integrating Large Language Models for Intelligent Code Assistance in Oracle APEX & 2025 & Prompting & R/M & {\ttfamily\raggedright 10.\allowbreak{}51983/\allowbreak{}ijiss-\allowbreak{}2025.\allowbreak{}ijiss.\allowbreak{}15.\allowbreak{}2.\allowbreak{}46} \\
R02698 & Guiding AI to Fix Its Own Flaws: An Empirical Study on LLM-Driven Secure Code Generation & 2025 & Prompting, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}23034} \\
R02758 & Optimizing Large Language Models’ Performance in Software Development Tasks through Structured Prompts & 2025 & Prompting & EFF, R/M & {\ttfamily\raggedright 10.\allowbreak{}37394/\allowbreak{}232018.\allowbreak{}2025.\allowbreak{}13.\allowbreak{}42} \\
R02904 & Is LLM-Generated Code More Maintainable \& Reliable than Human-Written Code? & 2025 & Prompting, Training & none; measures R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}00700} \\
R02908 & Tuning LLM-based Code Optimization via Meta-Prompting: An Industrial Perspective & 2025 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}01443} \\
R03151 & Generating Energy-Efficient Code via Large-Language Models - Where are we now? & 2025 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}10099} \\
R03168 & Evaluating Large Language Models for Functional and Maintainable Code in Industrial Settings: A Case Study at ASML & 2025 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}12395} \\
R03301 & Opal: A Modular Framework for Optimizing Performance using Analytics and LLMs & 2025 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}00932} \\
R03441 & Do AI Models Dream of Faster Code? An Empirical Study on LLM-Proposed Performance Improvements in Real-World Software & 2025 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}15494} \\
R03473 & Tutoring LLM into a Better CUDA Optimizer & 2025 & Prompting, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}16933} \\
R03546 & Is your prompt poisoning code? Defect induction rates and security mitigation strategies & 2025 & Prompting, Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}22944} \\
R03664 & GazeCopilot: Evaluating Novel Gaze-Informed Prompting for AI-Supported Code Comprehension and Readability & 2025 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}08177} \\
R03741 & Show and Tell: Prompt Strategies for Style Control in Multi-Turn LLM Code Generation & 2025 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}13972} \\
R03752 & A Causal Perspective on Measuring, Explaining and Mitigating Smells in LLM-Generated Code & 2025 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}15817} \\
R03819 & Toward Green Code: Prompting Small Language Models for Energy-Efficient Code Generation & 2025 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}09947} \\
R03872 & Is Vibe Coding Safe? Benchmarking Vulnerability of Agent-Generated Code in Real-World Tasks & 2025 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}03262} \\
R03890 & WildCode Revisited: A Comprehensive Empirical Study on the Security of LLM-Generated Code & 2025 & Prompting, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}04259} \\
S03100 & When Developer Aid Becomes Security Debt: A Systematic Analysis of Insecure Behaviors in LLM Coding Agents & 2025 & Prompting, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}09329} \\
S03116 & MultiKernelBench: A Multi-Platform Benchmark for Kernel Generation & 2025 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}17773} \\
S03188 & TRACE: Evaluating Execution Efficiency of LLM-Based Code Translation & 2025 & Prompting, Tool feedback & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}11468} \\
S03567 & Comment Traps: How Defective Commented-Out Code Augment Defects in AI-Assisted Code Generation & 2025 & Prompting & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}20334} \\
O00002 & SlopCodeBench: Benchmarking How Coding Agents Degrade Over Long-Horizon Iterative Tasks & 2026 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}24755} \\
R04175 & Evaluating the Efficiency of LLM-Generated Software in Resisting Malicious Attacks & 2026 & Prompting & SEC & {\ttfamily\raggedright 10.\allowbreak{}14569/\allowbreak{}ijacsa.\allowbreak{}2026.\allowbreak{}0170204} \\
R04475 & Constitutional Spec-Driven Development: Enforcing Security by Construction in AI-Assisted Code Generation & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}02584} \\
R04486 & CIPHER: Cryptographic Insecurity Profiling via Hybrid Evaluation of Responses & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}01438} \\
R04511 & Can Developers Rely on LLMs for Secure IaC Development? & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}03648} \\
R04600 & PELLI: Framework to effectively integrate LLMs for quality software generation & 2026 & Prompting & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}10808} \\
R04704 & Combinatorial Optimization for All: Using LLMs to Aid Non-Experts in Improving Optimization Algorithms & 2026 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}10968} \\
R04832 & A Domain-Specific Language for LLM-Driven Trigger Generation in Multimodal Data Collection & 2026 & Prompting & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}13046} \\
R04842 & Secure Coding with AI – From Detection to Repair: Vulnerability Analysis and Fixing Using Large Language Models & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}20814} \\
R05468 & Correct Code, Vulnerable Dependencies: A Large Scale Measurement Study of LLM-Specified Library Versions & 2026 & Prompting, Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}06279} \\
R05533 & Characterizing Readability Issue Patterns and the Role of Prompt Design in LLM-Generated Code & 2026 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}13280} \\
R05689 & Strategies for Guiding LLMs to Use Software Design Patterns: A Case of Singleton & 2026 & Hybrid/other, Prompting, Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}26898} \\
R05930 & Activating Latent Security Knowledge through LLM-Guided Risk Analysis for Secure Code Generation & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}16244} \\
R06265 & The Language of Security: How Prompt Syntax Shapes Secure Code Generation in Open LLMs & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}15937} \\
R06284 & Insecure Coding Preferences in Long-Term Memory: Security Risks for LLM-based Code Generation & 2026 & Hybrid/other, Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}17619} \\
R06326 & Do influence tactics matter? investigating prompt framing effects in LLM code generation & 2026 & Prompting & none; measures R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}11513} \\
R06327 & Poster: Rethinking Security in LLM Code Generation through Real-World Risk Scenarios & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}23088} \\
R06332 & The Illusion of Secure LLM Code: Closing the Security Gap via Iterative Reprompting & 2026 & Prompting, Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}23710} \\
R06419 & CodeAssay: A Multi-Metric Benchmark with Audited Ground Truth for LLM Code Generation & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}03535} \\
R06448 & Effect of Abstractions and Prompting Strategies on LLM-Guided High-Performance Optimizations & 2026 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}08085} \\
R06460 & Security Tests as Executable Specifications for LLM Code Generation: Benefits, Trade-offs, and Coverage Limits & 2026 & Prompting, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}09740} \\
R06471 & What really happens when a dev vibes with the code? An empirical study on LLM behavioral divergence in response to expressive code comments & 2026 & Prompting & R/M & {\ttfamily\raggedright 10.\allowbreak{}3389/\allowbreak{}frai.\allowbreak{}2026.\allowbreak{}1784973} \\
R06482 & Does ISO-Grounded NFR Specification Improve LLM Code Generation? A Comparison of Rich and Structured Interventions against a Natural-Language Baseline & 2026 & Prompting & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}13742} \\
R06556 & Prompt Structure Redistributes, Not Reduces: An Empirical Analysis of Security-Weaknesses in LLM-Generated Python Code & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}24857} \\
R06627 & When Models Edit Too Much: On the Fidelity of Minimal Code Edits & 2026 & Prompting, Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}04061} \\
R06634 & Substrate-Aware AI Agents: Execution Context as a First-Class Input & 2026 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}05232} \\
R06803 & Self-Evolving Coding Rules for AI Coding Agents & 2026 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}00650} \\
R06814 & Improving the Energy-Efficiency of the Code Generated by LLMs through Effective Prompting & 2026 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}02571} \\
R06841 & When Talk Isn't Code: Comparing LLM Agents That Simulate and Develop Network Protocol Software & 2026 & Prompting, Tool feedback & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}04639} \\
S00248 & GTC: Architecture exploration for generation-in-time computing paradigm & 2026 & Prompting & EFF & {\ttfamily\raggedright 10.\allowbreak{}59717/\allowbreak{}ipj.\allowbreak{}aiplus.\allowbreak{}2026.\allowbreak{}100007} \\
S03754 & From Prompts to Performance: Evaluating LLMs for Task-based Parallel Code Generation & 2026 & Prompting & none; measures EFF/R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}22240} \\
S03961 & A Quasi-Experimental Developer Study of Security Training in LLM-Assisted Web Application Development & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}17763} \\
S04044 & On Fixing Insecure AI-Generated Code through Model Fine-Tuning and Prompting Strategies & 2026 & Prompting, Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}05867} \\
S04141 & From Retrieved Evidence to Security Outcomes: A Data-Driven Analysis of Java Security API Misuse in LLM-Generated Code & 2026 & Prompting, Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}31135} \\
S04145 & Specification-Driven Development Benchmark: Security Knowledge Transition & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}00167} \\
S04187 & LLM-Based Porting of Optimized C++ to CUDA Through Deoptimization and Reoptimization & 2026 & Hybrid/other, Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}06063} \\
S04429 & Can AI Write Compliant Code, and to What Extent? Evaluating SOC 2 Compliance of Claude Fable 5, Claude Opus 4.8, and Claude Opus 5 Across Four Use Cases & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}07776} \\
S04478 & Vibe Coding and Web Application Security: A Twin-Prompt Study & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}20963} \\
S04480 & Architecture as Capability Equalizer for Coding Agents & 2026 & Prompting & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}21747} \\
S04573 & Specification Before Generation: A Pre-Registered, Five-Model Paired Evaluation of a Specification Frame for LLM-Generated Code in Money, Time, Idempotency, and Access Tasks & 2026 & Prompting & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}23270} \\
S04574 & TicTacBench: Benchmarking Timing Closure Capabilities of Coding Agents & 2026 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}23363} \\
S04637 & MetaKernelBench: Measuring GPU Kernel Knowledge Transfer Beyond Code & 2026 & Prompting & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}05014} \\
S04665 & Conserved amount, negotiable placement. Prompting perturbs one architecture, an AI reviewer both & 2026 & Multi-agent, Prompting, Tool feedback & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}14130} \\
V00017 & StoryCoder: Narrative Reformulation for Structured Reasoning in LLM Code Generation & 2026 & Prompting & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}14631} \\
O00021 & A\^{}3-CodGen: A Repository-Level Code Generation Framework for Code Reuse with Local-Aware, Global-Aware, and Third-Party-Library-Aware & 2023 & Retrieval & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2312.\allowbreak{}05772} \\
R00256 & Learning Performance-Improving Code Edits & 2023 & Retrieval, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2302.\allowbreak{}07867} \\
R00352 & RAPGen: An Approach for Fixing Code Inefficiencies in Zero-Shot & 2023 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2306.\allowbreak{}17077} \\
R01290 & SecCoder: Towards Generalizable and Robust Secure Code Generation & 2024 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}01488} \\
R01319 & Optimizing High-Level Synthesis Designs with Retrieval-Augmented Large Language Models & 2024 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}07356} \\
R01560 & GEE-OPs: an operator knowledge base for geospatial code generation on the Google Earth Engine platform powered by large language models & 2024 & Retrieval & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}05587} \\
R01825 & Optimizing Code Runtime Performance Through Context-Aware Retrieval-Augmented Generation & 2025 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2501.\allowbreak{}16692} \\
R01956 & Large Language Model-Aware In-Context Learning for Code Generation & 2025 & Retrieval & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2310.\allowbreak{}09748} \\
R02031 & SOSecure: The Wisdom of the Crowd for Safer AI-Generated Code & 2025 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}13654} \\
R02216 & Give LLMs a Security Course: Securing Retrieval-Augmented Code Generation via Knowledge Injection & 2025 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}16429} \\
R02696 & P4OMP: Retrieval-Augmented Prompting for OpenMP Parallelism in Serial Code & 2025 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}22703} \\
R02931 & Principle-Guided Verilog Optimization: IP-Safe Knowledge Transfer via Local-Cloud Collaboration & 2025 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}05675} \\
R03007 & SecFSM: Knowledge Graph-Guided Verilog Code Generation for Secure Finite State Machines in Systems-on-Chip & 2025 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}12910} \\
R03128 & When Code Crosses Borders: A Security-Centric Study of LLM-based Code Translation & 2025 & Prompting, Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}06504} \\
R03269 & Quantifying the RAG Advantage: A Multi-Metric Benchmark for LLM-based Code Generation & 2025 & Retrieval & EFF & {\ttfamily\raggedright 10.\allowbreak{}5753/\allowbreak{}sbbd.\allowbreak{}2025.\allowbreak{}247760} \\
R03386 & Learning Bug Context for PyTorch-to-JAX Translation with LLMs & 2025 & Retrieval & none; measures EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}09898} \\
R03457 & SemOpt: LLM-Driven Code Optimization via Rule-Based Analysis & 2025 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}16384} \\
R03503 & RESCUE: Retrieval Augmented Secure Code Generation & 2025 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}18204} \\
R03507 & FidelityGPT: Correcting Decompilation Distortions with Retrieval Augmented Generation & 2025 & Retrieval & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}19615} \\
R03768 & Beyond Code Similarity: Benchmarking the Plausibility, Efficiency, and Complexity of LLM-Generated Smart Contracts & 2025 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}16224} \\
S02964 & CoQuIR: A Comprehensive Benchmark for Code Quality-Aware Information Retrieval & 2025 & Retrieval & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}11066} \\
S03223 & SecV: LLM-based Secure Verilog Generation with Clue-Guided Exploration on Hardware-CWE Knowledge Graph & 2025 & Retrieval & SEC & {\ttfamily\raggedright 10.\allowbreak{}24963/\allowbreak{}ijcai.\allowbreak{}2025/\allowbreak{}895} \\
R04246 & RealSec-bench: A Benchmark for Evaluating Secure Code Generation in Real-World Repositories & 2026 & Prompting, Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}22706} \\
R04759 & A Dual-Helix Governance Approach Towards Reliable Agentic Artificial Intelligence for WebGIS Development & 2026 & Retrieval & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}04390} \\
R04979 & Learning to Commit: Generating Organic Pull Requests via Online Repository Memory & 2026 & Retrieval & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}26664} \\
R05633 & An Empirical Evaluation of LLM-Generated Code Security Across Prompting Methods & 2026 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}24298} \\
R05636 & Enhancing Reliability in LLM-Based Secure Code Generation & 2026 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}24300} \\
R06496 & RAGas: Retrieval-Augmented Gas Optimization for Smart Contracts with Continuous Knowledge Integration & 2026 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}15857} \\
R06669 & Beyond Vector Similarity: Hierarchical Context-Aware Graph RAG vs Standard RAG in Enterprise Code Migration & 2026 & Retrieval & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}12464} \\
R06874 & Applying Security by Design at the Point of Execution: How Governed Security Requirements Affect the Security of AI-Generated Code & 2026 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}10659} \\
R06926 & SEEK: Agentic Knowledge Graph Retrieval for Secure Code Generation & 2026 & Retrieval & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}14968} \\
S00339 & Learning from Failures: Error Notebook-guided Secure Code Generation & 2026 & Retrieval & SEC & {\ttfamily\raggedright 10.\allowbreak{}18653/\allowbreak{}v1/\allowbreak{}2026.\allowbreak{}findings-\allowbreak{}acl.\allowbreak{}1200} \\
S04130 & KLineage: Recovering the Missing When of Kernel Optimization by Deoptimizing Experts & 2026 & Retrieval & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}28213} \\
O00008 & Self-Refine: Iterative Refinement with Self-Feedback & 2023 & Self-refinement & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2303.\allowbreak{}17651} \\
R00660 & Refining ChatGPT-Generated Code: Characterizing and Mitigating Code Quality Issues & 2024 & Self-refinement, Tool feedback & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2307.\allowbreak{}12596} \\
S01832 & Comparing Large Language Models and Human Programmers for Generating Programming Code & 2024 & Self-refinement & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2403.\allowbreak{}00894} \\
S02535 & Assessing ChatGPT’s Code Generation Capabilities with Short vs Long Context Programming Problems & 2024 & Self-refinement & EFF & {\ttfamily\raggedright 10.\allowbreak{}1145/\allowbreak{}3704522.\allowbreak{}3704535} \\
R03144 & Security Degradation in Iterative AI Code Generation: A Systematic Analysis of the Paradox & 2025 & Self-refinement & EFF, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}11022} \\
R03232 & Investigating Security Implications of Automatically Generated Code on the Software Supply Chain & 2025 & Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}20277} \\
R03359 & Fortifying LLM-Based Code Generation with Graph-Based Reasoning on Secure Coding Practices & 2025 & Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}09682} \\
R05869 & When LLMs Invent Rust Crates: An Empirical Study of Hallucination Patterns and Mitigation & 2026 & Retrieval, Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}08444} \\
R06064 & An Empirical Study of Security Calibration in Large Language Models for Code & 2026 & Prompting, Self-refinement & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}31159} \\
S04182 & Diff-SQL: SQL Efficiency Optimization via Patch Generation and Constraint Alignment & 2026 & Self-refinement, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2610.\allowbreak{}06857} \\
S00686 & Controlling Conditional Language Models without Catastrophic Forgetting & 2021 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2112.\allowbreak{}00791} \\
R00425 & Safurai 001: New Qualitative Approach for Code LLM Evaluation & 2023 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2309.\allowbreak{}11385} \\
R00523 & Large Language Models for Code: Security Hardening and Adversarial Testing & 2023 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2302.\allowbreak{}05319} \\
R00557 & PerfRL: A Small Language Model Framework for Efficient Code Optimization & 2023 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2312.\allowbreak{}05657} \\
S01329 & HPC-Coder: Modeling Parallel Programs using Large Language Models & 2023 & Training & none; measures EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2306.\allowbreak{}17281} \\
S01664 & MoTCoder: Elevating Large Language Models with Modular of Thought for Challenging Programming Tasks & 2023 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2312.\allowbreak{}15960} \\
R00594 & Astraios: Parameter-Efficient Instruction Tuning Code Large Language Models & 2024 & Training & none; measures SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2401.\allowbreak{}00788} \\
R00611 & MPCoder: Multi-user Personalized Code Generator with Explicit and Implicit Style Representation Learning & 2024 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}17255} \\
R00612 & Mercury: A Code Efficiency Benchmark for Code Large Language Models & 2024 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2402.\allowbreak{}07844} \\
R00699 & Instruction Tuning for Secure Code Generation & 2024 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2402.\allowbreak{}09497} \\
R00737 & LLM4Decompile: Decompiling Binary Code with Large Language Models & 2024 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2403.\allowbreak{}05286} \\
R00755 & CodeUltraFeedback: An LLM-as-a-Judge Dataset for Aligning Large Language Models to Coding Preferences & 2024 & Training & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2403.\allowbreak{}09032} \\
R00864 & Performance-Aligned LLMs for Generating Fast HPC Code & 2024 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2404.\allowbreak{}18864} \\
R00989 & A Problem-Oriented Perspective and Anchor Verification for Code Optimization & 2024 & Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}11935} \\
R01161 & An exploratory study on fine-tuning large language models for secure code generation & 2024 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}09078} \\
R01162 & Better Python Programming for all: With the focus on Maintainability & 2024 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2408.\allowbreak{}09134} \\
R01312 & CodeDPO: Aligning Code Models with Self Generated and Verified Source Code & 2024 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}05605} \\
R01344 & EffiCoder: Enhancing Code Generation in Large Language Models through Efficiency-Aware Fine-tuning & 2024 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}10209} \\
R01414 & FALCON: Feedback-driven Adaptive Long/short-term memory reinforced Coding Optimization system & 2024 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}21349} \\
R01495 & ProSec: Fortifying Code LLMs with Proactive Security Alignment & 2024 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2411.\allowbreak{}12882} \\
R01632 & ACECode: A Reinforcement Learning Framework for Aligning Code Efficiency and Correctness in Code Language Models & 2024 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2412.\allowbreak{}17264} \\
S02134 & Code-Optimise: Self-Generated Preference Data for Correctness and Efficiency & 2024 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2406.\allowbreak{}12502} \\
R00040 & Code Generation Using LLMs & 2025 & Training & R/M & {\ttfamily\raggedright 10.\allowbreak{}54660/\allowbreak{}ijfei.\allowbreak{}2025.\allowbreak{}2.\allowbreak{}2.\allowbreak{}16-\allowbreak{}22} \\
R00075 & SuperCoder: Assembly Program Superoptimization with Large Language Models (Improving Assembly Code Performance with Large Language Models via Reinforcement Learning) & 2025 & Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}11480} \\
R01746 & PurpCode: Reasoning for Safer Code Generation & 2025 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}19060} \\
R01764 & Training Language Models to Generate Quality Code with Program Analysis Feedback & 2025 & Training & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}22704} \\
R01987 & GeoCode-GPT: A Large Language Model for Geospatial Code Generation Tasks & 2025 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2410.\allowbreak{}17031} \\
R02006 & Investigating Execution-Aware Language Models for Code Optimization & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}08228} \\
R02014 & Enhancing the Non-Functional Quality Compliance of LLM-Generated Code through Quality-Aware Preference Learning & 2025 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}09020} \\
R02019 & Quality In, Quality Out: Investigating Training Data's Role in AI Code Generation & 2025 & Training & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}11402} \\
R02041 & Rethinking the Evaluation of Secure Code Generation & 2025 & Decoding, Tool feedback, Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}15554} \\
R02068 & SEAlign: Alignment Training for Software Engineering Agent & 2025 & Training & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2503.\allowbreak{}18455} \\
R02269 & CodeBC: A More Secure Large Language Model for Smart Contract Code Generation in Blockchain & 2025 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}21043} \\
R02277 & LIFT: LLM-Based Pragma Insertion for HLS via GNN Supervised Fine-Tuning & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2504.\allowbreak{}21187} \\
R02450 & Style2Code: A Style-Controllable Code Generation Framework with Dual-Modal Contrastive Representation Learning & 2025 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}19442} \\
R02457 & Rendering-Aware Reinforcement Learning for Vector Graphics Generation & 2025 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2505.\allowbreak{}20793} \\
R02496 & Teaching an Old LLM Secure Coding: Localized Preference Optimization on Distilled Preferences & 2025 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}00419} \\
R02499 & Efficient program optimization through knowledge-enhanced LoRA fine-tuning of large language models & 2025 & Training & EFF & {\ttfamily\raggedright 10.\allowbreak{}1007/\allowbreak{}s11227-\allowbreak{}025-\allowbreak{}07378-\allowbreak{}5} \\
R02511 & Improving LLM-Generated Code Quality with GRPO & 2025 & Training & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}02211} \\
R02515 & PrefGen: A Preference-Driven Methodology for Secure Yet Gas-Efficient Smart Contract Generation & 2025 & Training & EFF, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}03006} \\
R02575 & D-LiFT: Improving LLM-based Decompiler Backend via Code Quality-driven Fine-tuning & 2025 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}10125} \\
R02755 & ChipSeek: Optimizing Verilog Generation via EDA-Integrated Reinforcement Learning & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}04736} \\
R02808 & Function-to-Style Guidance of LLMs for Code Translation & 2025 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}11083} \\
R02825 & CUDA-L1: Improving CUDA Optimization via Contrastive Reinforcement Learning & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}14111} \\
R02873 & Learning to Align Human Code Preferences & 2025 & Training & EFF, R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}20109} \\
R03034 & Towards Better Correctness and Efficiency in Code Generation & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}20124} \\
R03173 & A Systematic Evaluation of Parameter-Efficient Fine-Tuning Methods for the Security of Code LLMs & 2025 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}12649} \\
R03364 & Secure-Instruct: An Automated Pipeline for Synthesizing Instruction-Tuning Datasets Using LLMs for Secure Code Generation & 2025 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}07189} \\
R03688 & Taught by the Flawed: How Dataset Insecurity Breeds Vulnerable AI Code & 2025 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2511.\allowbreak{}09879} \\
R03984 & PerfCoder: Large Language Models for Interpretable Code Performance Optimization & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}14018} \\
S00144 & Can You Really Trust Code Copilots? Evaluating Large Language Models from a Code Security Perspective & 2025 & Self-refinement, Training & SEC & {\ttfamily\raggedright 10.\allowbreak{}18653/\allowbreak{}v1/\allowbreak{}2025.\allowbreak{}acl-\allowbreak{}long.\allowbreak{}849} \\
S00374 & QiMeng-MuPa: Mutual-Supervised Learning for Sequential-to-Parallel Code Translation & 2025 & Training & none; measures EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}11153} \\
S02771 & Smart contract generation model based on code annotation and AST-LSTM tuning & 2025 & Training & SEC & {\ttfamily\raggedright 10.\allowbreak{}1007/\allowbreak{}s11227-\allowbreak{}025-\allowbreak{}07186-\allowbreak{}x} \\
S03084 & HLStrans: Dataset for C-to-HLS Hardware Code Synthesis & 2025 & Retrieval, Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}04315} \\
S03086 & AutoTriton: Automatic Triton Programming with Reinforcement Learning in LLMs & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}05687} \\
S03111 & Kevin: Multi-Turn RL for Generating CUDA Kernels & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2507.\allowbreak{}11948} \\
S03160 & CRINN: Contrastive Reinforcement Learning for Approximate Nearest Neighbor Search & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}02091} \\
S03347 & ConCuR: Conciseness Makes State-of-the-Art Kernel Generation & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}07356} \\
S03378 & TritonRL: Training LLMs to Think and Code Triton Without Cheating & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2510.\allowbreak{}17891} \\
S03509 & CUDA-L2: Surpassing cuBLAS Performance for Matrix Multiplication through Reinforcement Learning & 2025 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}02551} \\
O00031 & Extrapolative Weight Averaging Reveals Correctness-Efficiency Frontiers in Code RL & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}28751} \\
R04295 & SecureCodeRL: Security-Aware Reinforcement Learning for Code Generation with Partial-Credit Rewards & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}01184} \\
R04354 & How Secure is Secure Code Generation? Adversarial Prompts Put LLM Defenses to the Test & 2026 & Tool feedback, Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}07084} \\
R04366 & ShortCoder: Knowledge-Augmented Syntax Optimization for Token-Efficient Code Generation & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}09703} \\
R04410 & Parameter-Efficient Multi-Task Fine-Tuning in Code-Related Tasks & 2026 & Training & none; measures EFF/R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}15094} \\
R04543 & Clean Code, Better Models: Enhancing LLM Performance with Smell-Cleaned Dataset & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2508.\allowbreak{}11958} \\
R04564 & Secure Code Generation via Online Reinforcement Learning with Vulnerability Reward Model & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}07422} \\
R04596 & Fine-Tuning GPT-5 for GPU Kernel Generation & 2026 & Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}11000} \\
R04598 & GoodVibe: Security-by-Vibe for LLM-Based Code Generation & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}10778} \\
R04612 & DICE: Diffusion Large Language Models Excel at Generating CUDA Kernels & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}11715} \\
R04614 & Improving HPC Code Generation Capability of LLMs via Online Reinforcement Learning with Real-Machine Benchmark Rewards & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}12049} \\
R04708 & Learning to Generate Secure Code via Token-Level Rewards & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}23407} \\
R04712 & CUDA Agent: Large-Scale Agentic RL for High-Performance CUDA Kernel Generation & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2602.\allowbreak{}24286} \\
R04848 & Large Language Model Unlearning for Source Code & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2506.\allowbreak{}17125} \\
R05059 & SecPI: Secure Code Generation with Reasoning Models via Security Reasoning Internalization & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}03587} \\
R05182 & SkelDPO: A Skeleton-Guided Direct Preference Optimization Framework for Efficient Code Generation & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}06826} \\
R05204 & EcoAssist: Embedding Sustainability into AI-Assisted Frontend Development & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}04332} \\
R05268 & Adversarial Arena: Crowdsourcing Data Generation through Interactive Competition & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}17803} \\
R05410 & LLM Ghostbusters: Surgical Package Hallucination Suppression via Adaptive Unlearning & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}01047} \\
R05536 & HLS-Seek: QoR-Aware Code Generation for High-Level Synthesis via Proxy Comparative Reward Reinforcement Learning & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}13536} \\
R05580 & AutoVecCoder: Teaching LLMs to Generate Explicitly Vectorized Code & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}17978} \\
R05656 & CoRe-Code: Collaborative Reinforcement Learning for Code Generation & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}24812} \\
R05673 & GeoSVG-RL: Geometry-Aware Reinforcement Learning for Layout-Constrained Text-to-SVG Diagram Generation & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}25447} \\
R05711 & Improving Small Language Models for Code Generation with Reinforcement Learning from Verification Feedback & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2605.\allowbreak{}30478} \\
R05807 & Learn from Your Mistakes: Tree-like Self-Play for Secure Code LLMs & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}03489} \\
R06037 & BashCoder-R1: Towards Robust and Explainable Bash Script Generation with Robustness-Aware Group Relative Policy Optimization & 2026 & Training & R/M, SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}27733} \\
R06072 & Chiseling Out Efficiency: Structured Skeleton Supervision for Efficient Code Generation & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}06821} \\
R06082 & Reward-Free Code Alignment from Pretrained or Fine-Tuned LLM: Unpacking the Trade-offs for Code Generation & 2026 & Training & EFF, R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}28998} \\
R06086 & SmartCoder-R1: Towards Secure and Explainable Smart Contract Generation with Security-Aware Group Relative Policy Optimization & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2509.\allowbreak{}09942} \\
R06176 & Beyond the Need for Speed: Energy-Aware Code Generation via Simulation-Guided Reinforcement Learning & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}04577} \\
R06194 & Functional and Secure Code Generation with Task Vectors & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}07881} \\
R06197 & RubriQ: Rubric-Guided Group Relative Policy Optimization for Constraint-Aware Quantum Circuit Synthesis & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}07554} \\
R06311 & Multi-turn RL with Structural and Performance Aware Rewards for CUDA Kernel Generation & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}20908} \\
R06348 & RLPF: Reinforcement Learning from Performance Feedback for Code Generation & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}27271} \\
R06444 & Understanding and Improving Model Editing for Secure Code Generation & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}06848} \\
R06632 & On the Effectiveness of Training Data Optimization for LLM-based Code Generation: An Empirical Study & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2512.\allowbreak{}24570} \\
R06636 & Diffs vs. Whole Files: An Empirical Comparison of Iterative Edit-Based and Direct Generation for Flutter/Dart Code Models & 2026 & Training & none; measures R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}05779} \\
R06668 & AMDKernelVault: Large-Scale Datasets and Agentic Training for AMD GPU Kernel Optimization & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}12471} \\
S03622 & TerraFormer: Automated Infrastructure-as-Code with LLMs Fine-Tuned via Policy-Guided Verifier Feedback & 2026 & Training & none; measures R/M/SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2601.\allowbreak{}08734} \\
S03785 & An Initial Exploration of Contrastive Prompt Tuning to Generate Energy-Efficient Code & 2026 & Prompting, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}02352} \\
S03788 & ParEVO: Synthesizing Code for Irregular Data: High-Performance Parallelism through Agentic Evolution & 2026 & Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}02510} \\
S03809 & The Perfection Paradox: From Architect to Curator in AI-Assisted API Design & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}12475} \\
S03845 & DRTriton: Large-Scale Synthetic Data Driven Reinforcement Learning for Triton Kernel Generation & 2026 & Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2603.\allowbreak{}21465} \\
S03891 & InCoder-32B-Thinking: Industrial Code World Model for Thinking & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}03144} \\
S03892 & PAFT: Preservation-Aware Fine-Tuning for Minimal-Edit Program Repair & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2604.\allowbreak{}03113} \\
S04181 & Alpha-RTL: Test-Time Training for RTL Hardware Optimization & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}05253} \\
S04213 & Beyond Correctness: Enhancing Architectural Reasoning in Code LLMs via Scalable Labeling with Agentic Judgment & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2606.\allowbreak{}14948} \\
S04305 & Decomposer: Learning to Decompile Symbolic Music to Programs & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2607.\allowbreak{}01849} \\
S04465 & PTXBench: Benchmarking and Adapting LLMs for GPU Kernel Optimization with Architecture-specific PTX & 2026 & Prompting, Tool feedback, Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2608.\allowbreak{}17379} \\
S04586 & Groupwise Agentic Grading and Advantage Redistribution for Code Agent RL & 2026 & Training & R/M & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}32577} \\
S04603 & SecureVibe: Making Vibe Coding More Secure & 2026 & Training & SEC & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}38606} \\
S04609 & Self-Evolving Algorithm-Design Agents: Escaping In-Context Evolutionary Stagnation via Population-Curated Policy Optimization & 2026 & Training & EFF & {\ttfamily\raggedright arXiv:\allowbreak{}2609.\allowbreak{}38757} \\
\bottomrule
\end{longtable}
}

{\scriptsize
\begin{longtable}{@{}lccccccccccr@{}}
\caption{Per-study quality assessment (items QA1--QA10 of \S S4; 0, 0.5 or 1 per item; LLM-assisted, reviewed by the author).}\label{tab:app-qa}\\
\toprule
ID & Q1 & Q2 & Q3 & Q4 & Q5 & Q6 & Q7 & Q8 & Q9 & Q10 & Total \\
\midrule
\endfirsthead
\toprule
ID & Q1 & Q2 & Q3 & Q4 & Q5 & Q6 & Q7 & Q8 & Q9 & Q10 & Total \\
\midrule
\endhead
O00001 & 0.5 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 0 & 6.0 \\
O00002 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 7.5 \\
O00007 & 0.5 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 1 & 0 & 1 & 6.0 \\
O00008 & 1 & 1 & 0.5 & 0 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 6.5 \\
O00015 & 1 & 1 & 1 & 0 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 6.5 \\
O00021 & 1 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0 & 1 & 1 & 1 & 7.5 \\
O00031 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 1 & 7.5 \\
R00040 & 0 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.5 \\
R00075 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0.5 & 6.5 \\
R00256 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 7.5 \\
R00265 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 0.5 & 1 & 0 & 1 & 6.5 \\
R00277 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 1 & 6.0 \\
R00308 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 1 & 7.0 \\
R00317 & 0.5 & 0.5 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 3.0 \\
R00352 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0.5 & 0 & 0 & 1 & 4.0 \\
R00376 & 1 & 0.5 & 1 & 0.5 & 0 & 0.5 & 0 & 1 & 1 & 1 & 6.5 \\
R00410 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0.5 & 0.5 & 1 & 0 & 1 & 5.5 \\
R00425 & 0.5 & 0.5 & 0 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0.5 & 3.0 \\
R00439 & 0.5 & 0.5 & 0 & 0.5 & 0 & 0 & 0 & 1 & 0 & 1 & 3.5 \\
R00448 & 1 & 0.5 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 4.5 \\
R00452 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0 & 7.5 \\
R00457 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0 & 0.5 & 1 & 0.5 & 1 & 5.5 \\
R00469 & 1 & 1 & 0 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0 & 5.5 \\
R00491 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
R00516 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0.5 & 5.0 \\
R00523 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 8.5 \\
R00552 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 0 & 1 & 0.5 & 0.5 & 5.5 \\
R00557 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 1 & 0 & 0 & 5.0 \\
R00592 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 7.0 \\
R00594 & 1 & 0.5 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0 & 1 & 7.0 \\
R00604 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0.5 & 6.5 \\
R00611 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0.5 & 1 & 0.5 & 0.5 & 6.0 \\
R00612 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 0.5 & 7.0 \\
R00632 & 0.5 & 1 & 0 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0 & 5.0 \\
R00653 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 3.0 \\
R00660 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 7.0 \\
R00673 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 5.5 \\
R00697 & 1 & 0.5 & 0.5 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 6.0 \\
R00699 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 0.5 & 7.5 \\
R00737 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 7.0 \\
R00755 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 0 & 1 & 0.5 & 0.5 & 6.5 \\
R00766 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.5 & 2.5 \\
R00772 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 0 & 1 & 0 & 1 & 7.0 \\
R00810 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 1 & 1 & 0.5 & 7.5 \\
R00864 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 0 & 4.0 \\
R00867 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 8.0 \\
R00886 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 1 & 0 & 1 & 7.0 \\
R00888 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 0.5 & 1 & 0 & 1 & 6.5 \\
R00889 & 0.5 & 1 & 0.5 & 0 & 0.5 & 0 & 0.5 & 1 & 0 & 0 & 4.0 \\
R00983 & 0.5 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0 & 1 & 0 & 0.5 & 4.5 \\
R00985 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 6.5 \\
R00989 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0.5 & 0.5 & 7.0 \\
R00997 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 0 & 7.0 \\
R00998 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0.5 & 0.5 & 1 & 0 & 0.5 & 5.0 \\
R00999 & 0.5 & 0.5 & 0.5 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 2.5 \\
R01041 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 1 & 0 & 1 & 6.5 \\
R01058 & 0.5 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0 & 0 & 4.5 \\
R01099 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 0.5 & 7.5 \\
R01149 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 0 & 6.5 \\
R01150 & 0.5 & 0.5 & 0 & 0 & 1 & 0 & 0.5 & 1 & 0 & 0 & 3.5 \\
R01152 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 3.5 \\
R01161 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 1 & 1 & 9.0 \\
R01162 & 0.5 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 1 & 0 & 1 & 6.5 \\
R01168 & 1 & 0.5 & 1 & 0 & 0.5 & 0.5 & 0 & 1 & 0.5 & 1 & 6.0 \\
R01176 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0.5 & 1 & 8.5 \\
R01178 & 0 & 0.5 & 0 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0.5 & 2.5 \\
R01179 & 0.5 & 1 & 0 & 1 & 0.5 & 0 & 0 & 0 & 0.5 & 1 & 4.5 \\
R01180 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0.5 & 1 & 1 & 6.0 \\
R01185 & 0.5 & 1 & 0.5 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 4.0 \\
R01191 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 5.0 \\
R01204 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 4.0 \\
R01225 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0.5 & 1 & 7.0 \\
R01247 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0.5 & 1 & 0 & 0 & 5.0 \\
R01253 & 0.5 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 1 & 6.0 \\
R01255 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 1 & 1 & 0 & 0.5 & 6.0 \\
R01272 & 1 & 0.5 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 0.5 & 5.5 \\
R01276 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 0.5 & 0.5 & 3.0 \\
R01290 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0.5 & 0.5 & 6.5 \\
R01309 & 1 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0.5 & 1 & 0 & 1 & 7.0 \\
R01312 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 1 & 1 & 0.5 & 8.0 \\
R01319 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 5.0 \\
R01321 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 0.5 & 0.5 & 1 & 6.5 \\
R01329 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 0 & 1 & 0 & 0.5 & 5.0 \\
R01344 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 0.5 & 7.5 \\
R01365 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 0 & 0.5 & 0.5 & 6.0 \\
R01369 & 1 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 0.5 & 6.5 \\
R01389 & 0.5 & 0.5 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 2.0 \\
R01414 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 5.0 \\
R01494 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 0.5 & 6.0 \\
R01495 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0.5 & 6.5 \\
R01553 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 1 & 7.5 \\
R01560 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 4.5 \\
R01613 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0 & 1 & 0.5 & 0 & 1 & 5.5 \\
R01617 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 1 & 0.5 & 0 & 7.0 \\
R01618 & 0.5 & 1 & 0.5 & 0 & 0 & 0.5 & 0 & 0 & 0 & 0 & 2.5 \\
R01632 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 1 & 6.0 \\
R01651 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 9.5 \\
R01688 & 0.5 & 0.5 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 6.0 \\
R01746 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 1 & 0.5 & 8.0 \\
R01756 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 0 & 0 & 0 & 4.5 \\
R01764 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 1 & 0 & 0.5 & 5.0 \\
R01775 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
R01825 & 0.5 & 1 & 0.5 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 4.0 \\
R01838 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 7.0 \\
R01853 & 0.5 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 1 & 7.0 \\
R01905 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0.5 & 7.0 \\
R01922 & 0.5 & 1 & 1 & 1 & 0 & 0.5 & 0.5 & 1 & 0 & 0.5 & 6.0 \\
R01956 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 1 & 6.5 \\
R01987 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 1 & 0.5 & 0 & 5.0 \\
R01997 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 1 & 1 & 1 & 8.0 \\
R02004 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 1 & 0.5 & 7.5 \\
R02006 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0.5 & 1 & 0.5 & 1 & 7.5 \\
R02012 & 0.5 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0.5 & 4.0 \\
R02014 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 9.0 \\
R02019 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 0 & 1 & 8.0 \\
R02029 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 5.5 \\
R02031 & 1 & 1 & 1 & 0 & 0 & 0 & 0.5 & 1 & 0 & 0.5 & 5.0 \\
R02038 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0.5 & 1 & 0 & 1 & 6.0 \\
R02041 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 8.5 \\
R02044 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0.5 & 0.5 & 0 & 0.5 & 0 & 4.0 \\
R02052 & 0.5 & 0.5 & 0 & 0 & 0.5 & 0 & 0 & 0 & 0 & 0.5 & 2.0 \\
R02061 & 0.5 & 1 & 0.5 & 1 & 0 & 0.5 & 0 & 1 & 0 & 0.5 & 5.0 \\
R02068 & 1 & 1 & 0 & 1 & 0.5 & 0 & 0.5 & 1 & 1 & 1 & 7.0 \\
R02074 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 8.0 \\
R02087 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0.5 & 7.5 \\
R02090 & 0.5 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 5.5 \\
R02100 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 0.5 & 3.0 \\
R02183 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 0.5 & 1 & 0 & 1 & 6.0 \\
R02200 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 5.0 \\
R02216 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 1 & 6.5 \\
R02245 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 1 & 0.5 & 1 & 8.0 \\
R02269 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 1 & 0.5 & 0 & 5.5 \\
R02275 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 7.0 \\
R02277 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0.5 & 0 & 0.5 & 0 & 4.0 \\
R02311 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0.5 & 0 & 0 & 0 & 4.5 \\
R02322 & 0.5 & 1 & 0.5 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 0.5 & 5.0 \\
R02327 & 1 & 1 & 0.5 & 0 & 1 & 0 & 1 & 1 & 1 & 0.5 & 7.0 \\
R02338 & 0 & 0 & 0 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0 & 1.5 \\
R02356 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 1 & 0 & 0.5 & 7.0 \\
R02372 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0 & 0.5 & 5.0 \\
R02406 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0.5 & 1 & 0 & 0.5 & 5.0 \\
R02416 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 1 & 1 & 0 & 0.5 & 6.5 \\
R02437 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0 & 7.0 \\
R02450 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.5 & 3.0 \\
R02457 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 0 & 0.5 & 0.5 & 6.0 \\
R02468 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0.5 & 0.5 & 6.0 \\
R02474 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 8.5 \\
R02479 & 0.5 & 1 & 1 & 0 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 6.5 \\
R02496 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 1 & 8.0 \\
R02499 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0.5 & 0.5 & 3.5 \\
R02511 & 0.5 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0.5 & 0 & 6.0 \\
R02513 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 8.0 \\
R02515 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 7.0 \\
R02559 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 5.5 \\
R02575 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 5.0 \\
R02605 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 1 & 5.0 \\
R02616 & 0.5 & 0.5 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 5.0 \\
R02682 & 0.5 & 0 & 0 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0.5 & 2.5 \\
R02696 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 1 & 0 & 0.5 & 4.0 \\
R02698 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 6.0 \\
R02715 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 0.5 & 3.0 \\
R02755 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 7.5 \\
R02758 & 0 & 0.5 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1.5 \\
R02790 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0.5 & 6.0 \\
R02808 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0.5 & 0 & 5.0 \\
R02825 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 1 & 0 & 0.5 & 5.5 \\
R02828 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0.5 & 5.0 \\
R02851 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 0 & 3.0 \\
R02873 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0 & 1 & 6.5 \\
R02895 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 6.5 \\
R02904 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 1 & 0 & 1 & 6.0 \\
R02908 & 0.5 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 7.0 \\
R02926 & 0.5 & 1 & 0 & 0 & 1 & 0.5 & 1 & 0 & 0 & 0 & 4.0 \\
R02931 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 5.0 \\
R02936 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 1 & 7.0 \\
R02943 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0.5 & 1 & 0 & 0 & 0.5 & 4.5 \\
R02952 & 0.5 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
R03007 & 0.5 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 4.5 \\
R03034 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0.5 & 0.5 & 5.5 \\
R03078 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
R03126 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 0.5 & 0 & 1 & 6.0 \\
R03128 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0.5 & 1 & 6.5 \\
R03130 & 0.5 & 1 & 1 & 1 & 0 & 0.5 & 0 & 1 & 0 & 0.5 & 5.5 \\
R03144 & 0.5 & 0.5 & 0.5 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 3.5 \\
R03151 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 1 & 8.0 \\
R03154 & 1 & 0.5 & 0 & 1 & 0 & 0 & 0.5 & 1 & 0.5 & 0.5 & 5.0 \\
R03160 & 0.5 & 1 & 1 & 1 & 0 & 0.5 & 0 & 1 & 0 & 0 & 5.0 \\
R03168 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0.5 & 1 & 5.5 \\
R03173 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0.5 & 0.5 & 7.0 \\
R03195 & 1 & 0.5 & 1 & 0 & 1 & 0.5 & 0 & 1 & 0 & 1 & 6.0 \\
R03232 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2.5 \\
R03250 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0.5 & 0.5 & 1 & 0 & 0.5 & 5.0 \\
R03269 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0.5 & 0.5 & 5.5 \\
R03280 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 5.5 \\
R03299 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0.5 & 1 & 7.5 \\
R03301 & 0.5 & 0.5 & 1 & 1 & 0 & 0.5 & 0.5 & 0 & 0 & 0.5 & 4.5 \\
R03314 & 0.5 & 1 & 0.5 & 0 & 0 & 0 & 0.5 & 0 & 0 & 0.5 & 3.0 \\
R03318 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 1 & 7.5 \\
R03329 & 0.5 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 1 & 0 & 1 & 6.5 \\
R03351 & 0.5 & 1 & 0.5 & 0.5 & 0 & 1 & 0 & 0.5 & 0 & 0 & 4.0 \\
R03359 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0.5 & 0.5 & 7.0 \\
R03363 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0 & 5.0 \\
R03364 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 1 & 1 & 8.5 \\
R03386 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 1 & 0 & 0.5 & 4.0 \\
R03399 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0.5 & 0 & 7.0 \\
R03414 & 1 & 1 & 0 & 1 & 1 & 0 & 0.5 & 0.5 & 0 & 0.5 & 5.5 \\
R03436 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 7.5 \\
R03441 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 8.5 \\
R03453 & 0.5 & 0.5 & 0 & 1 & 0 & 1 & 0.5 & 0 & 0 & 1 & 4.5 \\
R03457 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 1 & 0.5 & 1 & 8.0 \\
R03471 & 1 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0 & 4.5 \\
R03473 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0.5 & 1 & 0 & 1 & 7.0 \\
R03479 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0.5 & 0.5 & 5.5 \\
R03503 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0.5 & 0.5 & 8.0 \\
R03507 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 8.5 \\
R03517 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 7.0 \\
R03540 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0.5 & 3.5 \\
R03546 & 0.5 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0 & 1 & 0.5 & 0.5 & 6.0 \\
R03547 & 0.5 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 4.5 \\
R03592 & 1 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0 & 0.5 & 0 & 7.0 \\
R03622 & 1 & 0.5 & 1 & 0 & 1 & 0 & 0 & 1 & 0.5 & 1 & 6.0 \\
R03664 & 1 & 1 & 0.5 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 5.5 \\
R03675 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 6.5 \\
R03688 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 4.0 \\
R03705 & 0.5 & 1 & 1 & 0 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 4.5 \\
R03728 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 0.5 & 1 & 0 & 1 & 6.0 \\
R03741 & 1 & 1 & 0.5 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 6.5 \\
R03752 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 0 & 1 & 0 & 1 & 5.5 \\
R03768 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 1 & 0 & 1 & 7.0 \\
R03819 & 0.5 & 0.5 & 0.5 & 0 & 1 & 0.5 & 0 & 0 & 0.5 & 0.5 & 4.0 \\
R03829 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0 & 1 & 0 & 0 & 0.5 & 4.0 \\
R03843 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 0.5 & 0 & 0 & 0.5 & 4.5 \\
R03848 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0 & 5.0 \\
R03872 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 1 & 0.5 & 0.5 & 6.0 \\
R03890 & 1 & 1 & 0.5 & 0 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 6.5 \\
R03935 & 0 & 0.5 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 0.5 & 5.0 \\
R03953 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 0.5 & 7.0 \\
R03958 & 0 & 0 & 0.5 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0 & 2.0 \\
R03984 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0.5 & 6.5 \\
R04066 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 0.5 & 4.0 \\
R04175 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 5.0 \\
R04202 & 0.5 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 4.5 \\
R04246 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0.5 & 0.5 & 6.5 \\
R04250 & 0.5 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0.5 & 6.0 \\
R04295 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0.5 & 4.5 \\
R04311 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0.5 & 1 & 7.5 \\
R04341 & 1 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0 & 4.5 \\
R04354 & 0.5 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0.5 & 5.0 \\
R04356 & 1 & 1 & 1 & 0 & 1 & 0.5 & 0.5 & 1 & 0 & 0 & 6.0 \\
R04366 & 1 & 0.5 & 0.5 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 5.0 \\
R04373 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0.5 & 0 & 0.5 & 0 & 4.5 \\
R04385 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
R04398 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0 & 0 & 1 & 0 & 0.5 & 4.0 \\
R04410 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 1 & 8.0 \\
R04456 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 4.5 \\
R04470 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 7.5 \\
R04475 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 0.5 & 1 & 0 & 1 & 3.5 \\
R04484 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0 & 6.5 \\
R04486 & 0.5 & 1 & 0.5 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 5.0 \\
R04488 & 0.5 & 1 & 0.5 & 0.5 & 0 & 0 & 1 & 1 & 0.5 & 0.5 & 5.5 \\
R04511 & 0.5 & 1 & 0.5 & 0 & 1 & 0 & 0 & 1 & 0.5 & 1 & 5.5 \\
R04526 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 5.0 \\
R04543 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 1 & 7.5 \\
R04564 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 6.0 \\
R04566 & 1 & 1 & 0.5 & 0.5 & 0 & 1 & 1 & 0 & 0 & 1 & 6.0 \\
R04596 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 0 & 1 & 0 & 5.5 \\
R04598 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 7.0 \\
R04600 & 0.5 & 0.5 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 4.0 \\
R04603 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0.5 & 0.5 & 6.0 \\
R04612 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 0.5 & 0 & 0.5 & 6.5 \\
R04614 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0.5 & 3.5 \\
R04618 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 6.0 \\
R04635 & 0.5 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 0 & 0.5 & 6.0 \\
R04636 & 0 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0.5 & 2.5 \\
R04667 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 4.5 \\
R04704 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 0.5 & 7.0 \\
R04708 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 6.0 \\
R04712 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0.5 & 1 & 0.5 & 6.0 \\
R04720 & 0.5 & 1 & 0.5 & 1 & 0 & 0.5 & 1 & 1 & 0 & 1 & 6.5 \\
R04757 & 0.5 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0.5 & 0.5 & 7.5 \\
R04759 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 0 & 1 & 5.5 \\
R04774 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 1 & 0.5 & 0 & 5.0 \\
R04821 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0.5 & 0.5 & 8.0 \\
R04828 & 0.5 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
R04830 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 0.5 & 0.5 & 0 & 0.5 & 6.0 \\
R04832 & 0.5 & 1 & 0.5 & 1 & 0 & 0.5 & 0.5 & 0 & 0 & 0.5 & 4.5 \\
R04842 & 1 & 0.5 & 0.5 & 0 & 1 & 0 & 0 & 1 & 0.5 & 1 & 5.5 \\
R04848 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 0 & 1 & 0 & 0 & 5.5 \\
R04864 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 5.0 \\
R04874 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0.5 & 6.5 \\
R04899 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 4.5 \\
R04905 & 0.5 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0.5 & 0.5 & 5.5 \\
R04907 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0 & 4.0 \\
R04937 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0.5 & 1 & 0 & 1 & 5.5 \\
R04938 & 0.5 & 1 & 1 & 0 & 1 & 0 & 1 & 0.5 & 0.5 & 1 & 6.5 \\
R04979 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0.5 & 0 & 1 & 0.5 & 3.5 \\
R04991 & 0.5 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 0.5 & 1 & 7.5 \\
R05002 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 4.0 \\
R05008 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 1 & 1 & 1 & 1 & 9.0 \\
R05047 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 6.0 \\
R05057 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 1 & 0.5 & 0.5 & 1 & 7.0 \\
R05058 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 1 & 7.5 \\
R05059 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 1 & 0 & 7.5 \\
R05060 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0.5 & 0.5 & 1 & 6.0 \\
R05061 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0.5 & 6.5 \\
R05068 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0.5 & 7.0 \\
R05109 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 8.0 \\
R05154 & 0.5 & 1 & 0.5 & 1 & 0 & 0.5 & 0 & 0 & 0 & 1 & 4.5 \\
R05182 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0.5 & 6.5 \\
R05204 & 0.5 & 0.5 & 1 & 0.5 & 0 & 1 & 0.5 & 0 & 0.5 & 1 & 5.5 \\
R05236 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0 & 6.5 \\
R05239 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 7.5 \\
R05241 & 0.5 & 0.5 & 0.5 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 4.5 \\
R05257 & 1 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0.5 & 6.5 \\
R05268 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0.5 & 2.5 \\
R05295 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 1 & 4.0 \\
R05333 & 0.5 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0 & 5.5 \\
R05410 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0 & 1 & 7.0 \\
R05416 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 0 & 0 & 1 & 4.5 \\
R05453 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0.5 & 4.5 \\
R05456 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 5.0 \\
R05468 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0.5 & 1 & 7.5 \\
R05484 & 0.5 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0.5 & 6.0 \\
R05489 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 8.5 \\
R05533 & 0.5 & 1 & 0.5 & 1 & 0 & 1 & 0 & 0 & 0.5 & 1 & 5.5 \\
R05536 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 1 & 1 & 0 & 7.5 \\
R05550 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 0.5 & 6.0 \\
R05580 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0.5 & 0.5 & 0.5 & 6.5 \\
R05603 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0.5 & 0.5 & 6.0 \\
R05633 & 1 & 1 & 1 & 0 & 1 & 0.5 & 0 & 0 & 0 & 1 & 5.5 \\
R05636 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 0.5 & 0 & 1 & 5.0 \\
R05656 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0.5 & 0 & 0.5 & 0.5 & 5.0 \\
R05673 & 1 & 1 & 0 & 1 & 0 & 0 & 0.5 & 1 & 0.5 & 0.5 & 5.5 \\
R05689 & 1 & 1 & 0 & 1 & 1 & 0.5 & 0 & 1 & 0 & 1 & 6.5 \\
R05711 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0 & 0.5 & 6.0 \\
R05724 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 6.5 \\
R05772 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 0 & 0 & 0 & 0.5 & 4.0 \\
R05807 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0 & 0.5 & 5.5 \\
R05830 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 1 & 0.5 & 1 & 8.5 \\
R05869 & 0.5 & 1 & 0.5 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 5.0 \\
R05874 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0 & 4.0 \\
R05916 & 1 & 0.5 & 0.5 & 1 & 0 & 0.5 & 1 & 0 & 0 & 0.5 & 5.0 \\
R05930 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 0.5 & 7.0 \\
R05983 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 7.0 \\
R06018 & 1 & 1 & 1 & 1 & 0 & 1 & 0.5 & 0 & 0 & 0 & 5.5 \\
R06037 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 1 & 0.5 & 1 & 7.0 \\
R06051 & 0.5 & 1 & 0 & 1 & 1 & 0.5 & 0.5 & 1 & 1 & 0.5 & 7.0 \\
R06064 & 0.5 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0.5 & 1 & 7.0 \\
R06072 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 1 & 0 & 1 & 7.0 \\
R06082 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0.5 & 1 & 6.5 \\
R06086 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 0 & 1 & 0.5 & 5.0 \\
R06153 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0 & 1 & 0 & 0 & 0 & 3.5 \\
R06165 & 1 & 0.5 & 0.5 & 1 & 1 & 0 & 0.5 & 0.5 & 0.5 & 1 & 6.5 \\
R06176 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 8.5 \\
R06193 & 0.5 & 1 & 1 & 1 & 0 & 0.5 & 1 & 1 & 0 & 0 & 6.0 \\
R06194 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 8.0 \\
R06197 & 1 & 0.5 & 0.5 & 1 & 0 & 0.5 & 1 & 0.5 & 0 & 0 & 5.0 \\
R06220 & 0.5 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0.5 & 6.0 \\
R06233 & 0.5 & 0 & 0 & 0.5 & 0 & 0 & 0.5 & 0 & 0 & 1 & 2.5 \\
R06265 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 7.0 \\
R06284 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 1 & 8.0 \\
R06291 & 0.5 & 0.5 & 0 & 1 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 4.0 \\
R06298 & 0.5 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 3.5 \\
R06302 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 0 & 1 & 0.5 & 0.5 & 7.0 \\
R06303 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0 & 1 & 7.5 \\
R06311 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 5.5 \\
R06324 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 0 & 1 & 8.0 \\
R06326 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0.5 & 1 & 8.5 \\
R06327 & 0.5 & 1 & 0.5 & 0 & 1 & 0.5 & 0 & 0 & 0 & 0.5 & 4.0 \\
R06332 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 3.5 \\
R06339 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 1 & 1 & 0 & 0 & 6.0 \\
R06348 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0.5 & 7.5 \\
R06355 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 5.5 \\
R06419 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 1 & 1 & 1 & 8.5 \\
R06431 & 0.5 & 1 & 0.5 & 0 & 0 & 0.5 & 0 & 0.5 & 0 & 1 & 4.0 \\
R06444 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 9.5 \\
R06448 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 1 & 8.0 \\
R06460 & 1 & 1 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 9.0 \\
R06466 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 0.5 & 7.0 \\
R06471 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 7.5 \\
R06482 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 7.0 \\
R06491 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 0.5 & 7.5 \\
R06496 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 0 & 2.5 \\
R06501 & 0.5 & 0.5 & 1 & 0 & 0.5 & 0.5 & 0 & 1 & 0.5 & 1 & 5.5 \\
R06556 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 5.5 \\
R06562 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 8.0 \\
R06574 & 1 & 1 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 8.5 \\
R06583 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
R06585 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0 & 1 & 8.5 \\
R06588 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 7.5 \\
R06603 & 0.5 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 6.0 \\
R06610 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3.0 \\
R06627 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0.5 & 8.5 \\
R06632 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 7.0 \\
R06634 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0.5 & 6.5 \\
R06636 & 1 & 1 & 0 & 1 & 1 & 1 & 0.5 & 1 & 0 & 1 & 7.5 \\
R06668 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 0.5 & 1 & 0.5 & 1 & 7.0 \\
R06669 & 0.5 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 2.5 \\
R06699 & 0.5 & 0 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0 & 0.5 & 4.5 \\
R06763 & 0.5 & 1 & 1 & 1 & 0 & 0.5 & 1 & 1 & 0 & 0 & 6.0 \\
R06771 & 0.5 & 1 & 1 & 0 & 0.5 & 0 & 0.5 & 0 & 0 & 1 & 4.5 \\
R06785 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0.5 & 1 & 0 & 0.5 & 5.5 \\
R06788 & 0.5 & 1 & 0.5 & 1 & 0.5 & 0 & 1 & 1 & 0 & 0.5 & 6.0 \\
R06803 & 0.5 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0.5 & 6.0 \\
R06814 & 0.5 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 0 & 0.5 & 0.5 & 5.5 \\
R06826 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0.5 & 1 & 6.5 \\
R06841 & 0.5 & 1 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 7.0 \\
R06857 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 8.5 \\
R06874 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 8.5 \\
R06886 & 0.5 & 1 & 0.5 & 0 & 1 & 0.5 & 0 & 1 & 0 & 1 & 5.5 \\
R06912 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0.5 & 0 & 0.5 & 7.0 \\
R06926 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0.5 & 0 & 6.5 \\
R06927 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 7.5 \\
S00144 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0 & 1 & 0 & 0.5 & 4.5 \\
S00248 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 4.0 \\
S00303 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 8.0 \\
S00339 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0.5 & 0.5 & 7.0 \\
S00374 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0 & 0.5 & 6.0 \\
S00686 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0.5 & 0.5 & 0 & 0 & 4.5 \\
S01244 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 3.0 \\
S01329 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0.5 & 0 & 4.0 \\
S01401 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0 & 6.5 \\
S01471 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0.5 & 4.0 \\
S01536 & 1 & 1 & 1 & 1 & 0 & 0 & 0.5 & 1 & 0 & 0.5 & 6.0 \\
S01630 & 0.5 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
S01664 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0.5 & 0 & 6.5 \\
S01747 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0.5 & 4.5 \\
S01754 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 0 & 0 & 0 & 5.0 \\
S01832 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0 & 0.5 & 1 & 0.5 & 5.5 \\
S01996 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 8.5 \\
S02074 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 1 & 0 & 1 & 5.5 \\
S02093 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0 & 3.5 \\
S02134 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0.5 & 7.0 \\
S02158 & 0.5 & 0.5 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 3.0 \\
S02165 & 1 & 0 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 4.5 \\
S02298 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 0.5 & 0.5 & 0 & 0 & 4.5 \\
S02400 & 0.5 & 1 & 1 & 1 & 0 & 1 & 0.5 & 0 & 0 & 0 & 5.0 \\
S02431 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 3.5 \\
S02469 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 4.5 \\
S02498 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 0 & 0.5 & 7.0 \\
S02535 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0 & 0 & 1 & 0.5 & 4.5 \\
S02592 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 1 & 1 & 0 & 1 & 6.0 \\
S02612 & 1 & 0.5 & 0.5 & 1 & 1 & 0 & 1 & 0.5 & 1 & 0 & 6.5 \\
S02634 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0 & 6.5 \\
S02707 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 6.5 \\
S02710 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 3.5 \\
S02711 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 2.5 \\
S02752 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 1 & 8.0 \\
S02765 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0 & 7.5 \\
S02771 & 0.5 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0.5 & 3.0 \\
S02804 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 0 & 0 & 0 & 4.5 \\
S02890 & 1 & 1 & 0.5 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 7.5 \\
S02964 & 0.5 & 1 & 0.5 & 0 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 6.0 \\
S02982 & 1 & 0.5 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 7.5 \\
S02985 & 1 & 0.5 & 1 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 7.0 \\
S02992 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 3.5 \\
S03012 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0 & 0.5 & 0 & 0.5 & 4.0 \\
S03052 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 0 & 0.5 & 0 & 0.5 & 3.0 \\
S03055 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 4.5 \\
S03061 & 0.5 & 0.5 & 0.5 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 4.5 \\
S03068 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 1 & 1 & 0.5 & 0.5 & 7.0 \\
S03084 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 0 & 6.5 \\
S03086 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0.5 & 0.5 & 0.5 & 7.0 \\
S03100 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0 & 0.5 & 0 & 1 & 5.0 \\
S03111 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0.5 & 0.5 & 7.0 \\
S03114 & 1 & 0.5 & 1 & 1 & 1 & 0 & 1 & 0.5 & 1 & 0.5 & 7.5 \\
S03116 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 1 & 7.5 \\
S03141 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 2.5 \\
S03160 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0 & 1 & 0 & 0 & 4.0 \\
S03188 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 1 & 7.5 \\
S03211 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 0 & 0.5 & 0 & 5.0 \\
S03222 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 0 & 0 & 0 & 0 & 4.0 \\
S03223 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
S03240 & 0.5 & 0.5 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 6.0 \\
S03253 & 0.5 & 1 & 0.5 & 0 & 0 & 0.5 & 0 & 1 & 0 & 1 & 4.5 \\
S03256 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 7.5 \\
S03257 & 1 & 0.5 & 1 & 1 & 1 & 0 & 1 & 1 & 0.5 & 0.5 & 7.5 \\
S03263 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0.5 & 7.5 \\
S03282 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 6.5 \\
S03343 & 0.5 & 1 & 0.5 & 0.5 & 0.5 & 0 & 1 & 0 & 0.5 & 0.5 & 5.0 \\
S03347 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 7.5 \\
S03357 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0 & 0 & 5.0 \\
S03362 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 8.0 \\
S03378 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 5.0 \\
S03391 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0.5 & 7.0 \\
S03403 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0.5 & 1 & 0 & 0.5 & 5.5 \\
S03419 & 0 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0 & 0 & 0 & 3.5 \\
S03452 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3.5 \\
S03482 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 7.5 \\
S03486 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 8.0 \\
S03490 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 6.0 \\
S03493 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0.5 & 0 & 5.0 \\
S03494 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 1 & 0 & 1 & 8.0 \\
S03509 & 0.5 & 0.5 & 1 & 0 & 0 & 0.5 & 0 & 1 & 0 & 0 & 3.5 \\
S03537 & 0.5 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0.5 & 4.0 \\
S03556 & 0.5 & 1 & 1 & 0 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0 & 5.0 \\
S03565 & 0.5 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0.5 & 6.0 \\
S03567 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0.5 & 1 & 6.5 \\
S03615 & 0.5 & 0.5 & 0.5 & 1 & 0 & 1 & 1 & 1 & 0 & 0.5 & 6.0 \\
S03622 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0.5 & 0 & 6.0 \\
S03651 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 0 & 0.5 & 5.5 \\
S03666 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3.0 \\
S03723 & 0.5 & 0.5 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 7.5 \\
S03724 & 0.5 & 0.5 & 1 & 1 & 0 & 0.5 & 0.5 & 0 & 0 & 0.5 & 4.5 \\
S03736 & 1 & 0.5 & 0 & 0.5 & 0 & 0.5 & 0.5 & 0.5 & 0 & 1 & 4.5 \\
S03753 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 5.5 \\
S03754 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 5.0 \\
S03755 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0 & 1 & 7.5 \\
S03772 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0 & 1 & 6.5 \\
S03781 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 1 & 1 & 0 & 0 & 5.5 \\
S03782 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 1 & 1 & 0 & 0.5 & 6.0 \\
S03783 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 1 & 1 & 1 & 0.5 & 7.0 \\
S03785 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 6.5 \\
S03786 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 6.0 \\
S03788 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0.5 & 7.5 \\
S03801 & 0.5 & 1 & 1 & 1 & 0 & 0 & 0.5 & 1 & 0 & 0 & 5.0 \\
S03806 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 7.0 \\
S03808 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 7.0 \\
S03809 & 0.5 & 0.5 & 1 & 0.5 & 0 & 1 & 0.5 & 0 & 0 & 0.5 & 4.5 \\
S03814 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 6.0 \\
S03845 & 1 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 0 & 0.5 & 0.5 & 6.0 \\
S03848 & 1 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 6.0 \\
S03850 & 0.5 & 0.5 & 1 & 0.5 & 0 & 1 & 0.5 & 0 & 0 & 0 & 4.0 \\
S03855 & 0.5 & 0.5 & 1 & 0 & 0 & 0.5 & 1 & 0.5 & 0 & 1 & 5.0 \\
S03866 & 0.5 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0.5 & 6.0 \\
S03867 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0 & 7.0 \\
S03881 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 1 & 0 & 0.5 & 7.0 \\
S03891 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 1 & 0.5 & 0 & 5.5 \\
S03892 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 7.0 \\
S03896 & 1 & 1 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0.5 & 5.0 \\
S03933 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0 & 0 & 5.0 \\
S03947 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 8.5 \\
S03953 & 1 & 1 & 1 & 1 & 0 & 0 & 0.5 & 1 & 0 & 0.5 & 6.0 \\
S03954 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0.5 & 0 & 7.5 \\
S03961 & 0.5 & 1 & 0.5 & 0 & 0.5 & 1 & 0 & 0.5 & 0 & 1 & 5.0 \\
S03962 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 0 & 0 & 0.5 & 5.5 \\
S03998 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0.5 & 0 & 1 & 0 & 0.5 & 4.5 \\
S04041 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0.5 & 5.0 \\
S04044 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 5.5 \\
S04045 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 1 & 1 & 0 & 0.5 & 6.0 \\
S04048 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0.5 & 0 & 5.5 \\
S04049 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0.5 & 0.5 & 0 & 0 & 4.5 \\
S04070 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 4.5 \\
S04071 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0 & 0.5 & 0.5 & 0 & 0.5 & 4.0 \\
S04081 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0 & 0.5 & 6.0 \\
S04087 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 6.0 \\
S04092 & 0.5 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 0.5 & 1 & 0.5 & 7.5 \\
S04102 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 0 & 0 & 0.5 & 4.5 \\
S04117 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 1 & 1 & 0 & 0.5 & 5.5 \\
S04119 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 7.5 \\
S04124 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 8.0 \\
S04125 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 0 & 0 & 0 & 0 & 4.0 \\
S04129 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0 & 3.5 \\
S04130 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0.5 & 8.0 \\
S04135 & 0.5 & 1 & 1 & 1 & 1 & 0 & 1 & 0.5 & 0 & 0.5 & 6.5 \\
S04137 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 1 & 0.5 & 1 & 8.0 \\
S04141 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0 & 0 & 1 & 6.5 \\
S04142 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 6.5 \\
S04145 & 0.5 & 1 & 0.5 & 1 & 0 & 1 & 0 & 0 & 0.5 & 1 & 5.5 \\
S04163 & 0.5 & 0.5 & 1 & 1 & 0.5 & 0 & 0 & 0.5 & 0 & 0 & 4.0 \\
S04176 & 1 & 0.5 & 1 & 0 & 0 & 0 & 1 & 0.5 & 0 & 0.5 & 4.5 \\
S04181 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0.5 & 1 & 7.0 \\
S04182 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 0.5 & 7.5 \\
S04183 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 7.0 \\
S04187 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0 & 1 & 8.0 \\
S04207 & 0.5 & 1 & 1 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0 & 1 & 6.0 \\
S04213 & 0.5 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0.5 & 0.5 & 5.5 \\
S04225 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 1 & 0 & 0.5 & 6.0 \\
S04226 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 1 & 0 & 6.5 \\
S04228 & 1 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 0 & 6.0 \\
S04257 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0.5 & 6.5 \\
S04269 & 1 & 1 & 0.5 & 1 & 0.5 & 1 & 1 & 1 & 1 & 1 & 9.0 \\
S04305 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 0.5 & 0 & 0.5 & 6.0 \\
S04308 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 1 & 1 & 7.0 \\
S04332 & 0.5 & 0.5 & 1 & 0.5 & 1 & 0 & 0 & 1 & 0.5 & 1 & 6.0 \\
S04356 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 1 & 7.5 \\
S04357 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 8.0 \\
S04365 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0.5 & 0 & 0.5 & 0 & 0.5 & 4.0 \\
S04378 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 5.5 \\
S04380 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 0.5 & 0 & 0 & 0.5 & 3.5 \\
S04384 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0.5 & 1 & 7.5 \\
S04404 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0 & 0.5 & 5.5 \\
S04427 & 0.5 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0 & 1 & 8.0 \\
S04429 & 1 & 1 & 0.5 & 0 & 0.5 & 0 & 0 & 1 & 0 & 1 & 5.0 \\
S04431 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0.5 & 0 & 6.5 \\
S04434 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0 & 0 & 0.5 & 0.5 & 4.0 \\
S04443 & 0.5 & 1 & 0 & 1 & 0.5 & 0 & 0 & 1 & 0 & 0 & 4.0 \\
S04449 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0.5 & 0.5 & 0.5 & 6.5 \\
S04452 & 1 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0.5 & 0 & 1 & 8.0 \\
S04460 & 1 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0 & 0 & 1 & 7.5 \\
S04463 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 0.5 & 6.0 \\
S04465 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 9.0 \\
S04475 & 0.5 & 0.5 & 1 & 0.5 & 0 & 0.5 & 0.5 & 0 & 0 & 0.5 & 4.0 \\
S04476 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 1 & 7.0 \\
S04478 & 1 & 1 & 0.5 & 0.5 & 0 & 0 & 0 & 1 & 0 & 1 & 5.0 \\
S04480 & 1 & 1 & 0.5 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 1 & 7.5 \\
S04481 & 0.5 & 1 & 1 & 1 & 1 & 0 & 0.5 & 1 & 0 & 0.5 & 6.5 \\
S04489 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0.5 & 0 & 1 & 7.5 \\
S04490 & 1 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 1 & 9.0 \\
S04495 & 0.5 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 6.5 \\
S04509 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 9.0 \\
S04547 & 0.5 & 1 & 1 & 0.5 & 0.5 & 0 & 0.5 & 0 & 0 & 0 & 4.0 \\
S04549 & 0.5 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 0 & 0.5 & 6.0 \\
S04558 & 0.5 & 1 & 1 & 0.5 & 0 & 1 & 0 & 0 & 0 & 0 & 4.0 \\
S04568 & 1 & 1 & 1 & 0.5 & 1 & 0 & 0.5 & 1 & 0 & 0.5 & 6.5 \\
S04573 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 8.0 \\
S04574 & 0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0.5 & 5.0 \\
S04575 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0.5 & 8.5 \\
S04576 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 8.5 \\
S04579 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0.5 & 1 & 0 & 0.5 & 6.5 \\
S04586 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 1 & 0 & 0 & 0 & 6.0 \\
S04590 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0 & 0.5 & 0.5 & 6.5 \\
S04597 & 0.5 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0.5 & 0.5 & 7.5 \\
S04598 & 1 & 1 & 1 & 1 & 0.5 & 1 & 1 & 1 & 0 & 0.5 & 8.0 \\
S04603 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0 & 1 & 0.5 & 0 & 7.0 \\
S04609 & 1 & 1 & 1 & 0 & 0.5 & 0.5 & 1 & 0 & 0 & 0 & 5.0 \\
S04611 & 0.5 & 1 & 0.5 & 1 & 1 & 0 & 0.5 & 1 & 0.5 & 1 & 7.0 \\
S04625 & 0.5 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 0 & 6.5 \\
S04628 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 7.0 \\
S04637 & 1 & 1 & 1 & 1 & 1 & 0.5 & 0.5 & 0.5 & 0 & 0.5 & 7.0 \\
S04639 & 0.5 & 0.5 & 1 & 1 & 0 & 0 & 1 & 0.5 & 0 & 0 & 4.5 \\
S04665 & 0.5 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 7.5 \\
S04670 & 0.5 & 1 & 1 & 1 & 1 & 1 & 0.5 & 1 & 0 & 1 & 8.0 \\
V00017 & 1 & 1 & 0.5 & 1 & 1 & 0.5 & 0 & 0.5 & 0.5 & 0.5 & 6.5 \\
V00036 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0.5 & 0 & 0.5 & 6.0 \\
V00051 & 1 & 1 & 0 & 1 & 1 & 0.5 & 0.5 & 1 & 0 & 0.5 & 6.5 \\
V00100 & 0.5 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2.5 \\
V00117 & 1 & 0.5 & 0.5 & 0.5 & 1 & 0 & 0 & 1 & 0 & 1 & 5.5 \\
\bottomrule
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.50\linewidth}>{\raggedright\arraybackslash}p{0.10\linewidth}>{\centering\arraybackslash}p{0.05\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}@{}}
\caption{Frontier and major open-weight model releases, January 2025 to October 2026 (338 rows), grouped by family in release order. Released: year and month of the first public release, as stated in the cited source (\nr: no verified source states it). \textsuperscript{p}First public release was a preview, experimental or beta version. \textsuperscript{y}The source states day and month only; the year follows from the dated post or the year section of the page in which the entry appears. OW: open weights (Y), API or product only (N), or only some of the models in the row (p); \textsuperscript{a}weights announced, not yet released. Names as the vendor writes them; API model identifiers in parentheses where the vendor names the release by its identifier.}\label{tab:app-models}\\
\toprule
Release & Released & OW & Source\\
\midrule
\endfirsthead
\toprule
Release & Released & OW & Source\\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{@{}l}{\textbf{Claude (Anthropic)}}\\
\quad Claude Sonnet 3.7 (claude-3-7-sonnet-20250219) & 2025-02 & N & \citep{anthropic2026claudeb,anthropic2026model}\\
\quad Claude Opus 4 & 2025-05 & N & \citep{anthropic2026claudeb}\\
\quad Claude Sonnet 4 & 2025-05 & N & \citep{anthropic2026claudeb}\\
\quad Claude Opus 4.1 & 2025-08 & N & \citep{anthropic2026claudeb}\\
\quad Claude Sonnet 4.5 & 2025-09 & N & \citep{anthropic2026claudeb}\\
\quad Claude Haiku 4.5 & 2025-10 & N & \citep{anthropic2026claudeb}\\
\quad Claude Opus 4.5 & 2025-11 & N & \citep{anthropic2026claudeb}\\
\quad Claude Opus 4.6 & 2026-02 & N & \citep{anthropic2026claudeb}\\
\quad Claude Sonnet 4.6 & 2026-02 & N & \citep{anthropic2026claudeb}\\
\quad Claude Mythos Preview & 2026-04\textsuperscript{p} & N & \citep{anthropic2026project}\\
\quad Claude Opus 4.7 & 2026-04 & N & \citep{anthropic2026claudeb}\\
\quad Claude Opus 4.8 & 2026-05 & N & \citep{anthropic2026claudeb}\\
\quad Claude Fable 5 (with Claude Mythos 5) & 2026-06 & N & \citep{anthropic2026claudeb}\\
\quad Claude Sonnet 5 & 2026-06 & N & \citep{anthropic2026claudeb}\\
\quad Claude Opus 5 & 2026-07 & N & \citep{anthropic2026claudeb}\\
\quad Claude Fable 5.1 (with Claude Mythos 5.1) & 2026-09 & N & \citep{anthropic2026claudeb}\\
\quad Claude Opus 5.5 & 2026-09 & N & \citep{anthropic2026claudeb}\\
\quad Claude Sonnet 5.5 & 2026-09 & N & \citep{anthropic2026claudeb}\\
\quad Claude Haiku 5.5 & 2026-10 & N & \citep{anthropic2026claudeb,anthropic2026claudec}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{OpenAI}}\\
\quad o3-mini & 2025-01 & N & \citep{openai2025o3mini}\\
\quad GPT-4.5 (gpt-4.5-preview) & 2025-02\textsuperscript{p} & N & \citep{openai2026changelog,openai2025gpt45}\\
\quad GPT-4.1, GPT-4.1 mini, GPT-4.1 nano & 2025-04 & N & \citep{openai2025introducing}\\
\quad o3, o4-mini & 2025-04 & N & \citep{openai2026changelog,openai2025o3}\\
\quad codex-1 & 2025-05 & N & \citep{openai2025introducingc}\\
\quad codex-mini-latest & 2025-05 & N & \citep{openai2026changelog}\\
\quad o3-pro & 2025-06 & N & \citep{openai2025o3pro}\\
\quad o3-deep-research, o4-mini-deep-research & 2025-06 & N & \citep{openai2025o3deepresearch,openai2025o4minideepresearch}\\
\quad gpt-oss-120b, gpt-oss-20b & 2025-08 & Y & \citep{openai2025gptoss120b}\\
\quad GPT-5 & 2025-08 & N & \citep{openai2025gpt5}\\
\quad GPT-5 mini, GPT-5 nano & 2025-08 & N & \citep{openai2025gpt5b,openai2025gpt5c}\\
\quad GPT-5 pro & 2025-08 & N & \citep{openai2025introducingd}\\
\quad GPT-5-Codex & 2025-09 & N & \citep{openai2026chatgpt}\\
\quad GPT-5-Codex-Mini & 2025-11 & N & \citep{openai2026chatgpt}\\
\quad GPT-5.1 & 2025-11 & N & \citep{openai2025gpt51}\\
\quad GPT-5.1-Codex, GPT-5.1-Codex-Mini & 2025-11 & N & \citep{openai2026chatgpt}\\
\quad GPT-5.1-Codex-Max & 2025-11 & N & \citep{openai2026chatgpt}\\
\quad GPT-5.1 Pro & 2025-11 & N & \citep{openai2026chatgptb}\\
\quad GPT-5.2 & 2025-12 & N & \citep{openai2025introducingb}\\
\quad GPT-5.2 Pro & 2025-12 & N & \citep{openai2025gpt52b}\\
\quad GPT-5.2-Codex & 2025-12 & N & \citep{openai2026chatgpt}\\
\quad GPT-5.3-Codex & 2026-02 & N & \citep{openai2026chatgpt}\\
\quad GPT-5.3-Codex-Spark & 2026-02\textsuperscript{p} & N & \citep{openai2026chatgpt}\\
\quad GPT-5.3 Instant (gpt-5.3-chat-latest) & 2026-03\textsuperscript{y} & N & \citep{openai2026changelog}\\
\quad GPT-5.4 & 2026-03 & N & \citep{openai2026gpt54}\\
\quad GPT-5.4 Pro & 2026-03 & N & \citep{openai2026gpt54b}\\
\quad GPT-5.4 mini, GPT-5.4 nano & 2026-03 & N & \citep{openai2026changelog}\\
\quad GPT-5.5 & 2026-04 & N & \citep{openai2026gpt55}\\
\quad GPT-5.5 Pro & 2026-04 & N & \citep{openai2026changelog}\\
\quad GPT-5.6 Sol, GPT-5.6 Terra, GPT-5.6 Luna & 2026-07 & N & \citep{openai2026changelog,openai2026gpt56}\\
\quad GPT-6 Astra & 2026-09 & N & \citep{openai2026gpt6,openai2026gpt6c}\\
\quad GPT-6 Sol, GPT-6 Luna & 2026-09 & N & \citep{openai2026gpt6}\\
\quad GPT-6.1 Sol & 2026-09 & N & \citep{openai2026changelog}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Gemini (Google)}}\\
\quad Gemini 2.0 Flash & 2025-02 & N & \citep{google2026release}\\
\quad Gemini 2.0 Pro (experimental) & 2025-02\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 2.0 Flash-Lite & 2025-02\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 2.5 Pro & 2025-03\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 2.5 Flash & 2025-04\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 2.5 Flash-Lite & 2025-06\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 2.5 Deep Think & 2025-08 & N & \citep{google2025gemini}\\
\quad Gemini 3 Pro & 2025-11\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 3 Flash & 2025-12\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 3 Deep Think & 2025-12 & N & \citep{google2025geminib}\\
\quad Gemini 3.1 Pro & 2026-02\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 3.1 Flash-Lite & 2026-03\textsuperscript{p} & N & \citep{google2026release}\\
\quad Gemini 3.5 Flash & 2026-05 & N & \citep{google2026release}\\
\quad Gemini 3.6 Flash & 2026-07 & N & \citep{google2026release}\\
\quad Gemini 3.5 Flash-Lite & 2026-07 & N & \citep{google2026release}\\
\quad Gemini 3.7 Flash & 2026-08 & N & \citep{google2026release}\\
\quad Gemini 3.8 Flash & 2026-09 & N & \citep{google2026release}\\
\quad Gemini 4 Argon & 2026-10 & N & \citep{google2026release}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Gemma (Google)}}\\
\quad Gemma 3 (1B, 4B, 12B, 27B) & 2025-03 & Y & \citep{googledeepmind2025gemma,google2026gemma}\\
\quad Gemma 3n (E2B, E4B) & 2025-06 & Y & \citep{googledeepmind2025gemmab,google2026gemma}\\
\quad Gemma 3 270M & 2025-08 & Y & \citep{googledeepmind2025gemma,google2026gemma}\\
\quad Gemma 4 (E2B, E4B, 26B A4B, 31B) & 2026-03 & Y & \citep{googledeepmind2026gemmab,google2026gemma}\\
\quad Gemma 4 12B Unified & 2026-06 & Y & \citep{googledeepmind2026gemmab,google2026gemma}\\
\quad DiffusionGemma (26B A4B) & 2026-06 & Y & \citep{google2026introducing,google2026googlediffusiongemma26ba4bit}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Grok (xAI / SpaceXAI)}}\\
\quad Grok 3 (beta) & 2025-02\textsuperscript{p} & N & \citep{xai2025grokc}\\
\quad Grok 3 mini (beta) & 2025-02\textsuperscript{p} & N & \citep{xai2025grokc}\\
\quad Grok 4 & 2025-07 & N & \citep{xai2025grokd}\\
\quad Grok 4 Heavy & 2025-07 & N & \citep{xai2025grokd}\\
\quad Grok Code Fast 1 & 2025-08 & N & \citep{xai2025grok}\\
\quad Grok 4 Fast & 2025-09 & N & \citep{xai2025grokb}\\
\quad Grok 4.1 & 2025-11 & N & \citep{xai2025groke}\\
\quad Grok 4.1 Fast & 2025-11 & N & \citep{xai2025grokf}\\
\quad Grok 4.20 (with Grok 4.20 Multi-agent) & 2026-03\textsuperscript{y} & N & \citep{xai2026grokc,xai2026release}\\
\quad Grok 4.3 & \nr & N & \citep{xai2026grokb}\\
\quad Grok Build 0.1 & 2026-05 & N & \citep{xai2026grok}\\
\quad Grok 4.5 & 2026-07 & N & \citep{xai2026introducing}\\
\quad Grok 4.6 & 2026-08 & N & \citep{spacexai2026modelb}\\
\quad Grok 4.7 & 2026-09 & N & \citep{spacexai2026model}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Meta}}\\
\quad Llama 4 Scout & 2025-04 & Y & \citep{meta2025metallamallama4maverick17b128einstruct}\\
\quad Llama 4 Maverick & 2025-04 & Y & \citep{meta2025metallamallama4maverick17b128einstruct}\\
\quad CWM (Code World Model, 32B) & 2025-09 & Y & \citep{team2025cwm}\\
\quad Muse Spark & 2026-04 & N & \citep{meta2026introducing}\\
\quad Muse Spark 1.1 & 2026-07 & N & \citep{meta2026introducingb}\\
\quad Muse Spark 1.2 & 2026-08 & N & \citep{meta2026introducingc}\\
\quad Muse Spark 1.3 & 2026-09 & N & \citep{meta2026introducingd}\\
\quad Muse Glimmer (Muse-Glimmer-30B) & 2026-08 & Y & \citep{meta2026museb,meta2026introducinge}\\
\quad Muse Wonder, Muse Wonder Full & 2026-10 & N & \citep{meta2026musec}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Mistral AI}}\\
\quad Codestral 25.01 & 2025-01 & N & \citep{mistralai2025codestral}\\
\quad Mistral Small 3 & 2025-01 & Y & \citep{mistralai2026changelog,mistralai2025mistralaimistralsmall24binstruct2501}\\
\quad Mistral Small 3.1 & 2025-03 & Y & \citep{mistralai2026changelog,mistralai2025mistralaimistralsmall3124binstruct2503}\\
\quad Mistral Medium 3 & 2025-05 & N & \citep{mistralai2026changelog}\\
\quad Devstral Small 1.0 & 2025-05 & Y & \citep{mistralai2025mistralaidevstralsmall2505,mistralai2026changelog}\\
\quad Magistral Small 1.0, Magistral Medium 1.0 & 2025-06 & p & \citep{mistralai2026changelog,mistralai2025magistral}\\
\quad Mistral Small 3.2 & 2025-06 & Y & \citep{mistralai2026changelog,mistralai2025mistralaimistralsmall3224binstruct2506}\\
\quad Devstral Small 1.1, Devstral Medium & 2025-07 & p & \citep{mistralai2026changelog,mistralai2025mistralaidevstralsmall2507}\\
\quad Magistral Small 1.1, Magistral Medium 1.1 & 2025-07 & p & \citep{mistralai2026changelog,mistralai2025mistralaimagistralsmall2507}\\
\quad Codestral 25.08 & 2025-07 & N & \citep{mistralai2025announcing,mistralai2026changelog}\\
\quad Mistral Medium 3.1 & 2025-08 & N & \citep{mistralai2025mistral}\\
\quad Magistral Small 1.2, Magistral Medium 1.2 & 2025-09 & p & \citep{mistralai2026changelog,mistralai2025mistralaimagistralsmall2509}\\
\quad Mistral Large 3, Ministral 3 & 2025-12 & Y & \citep{mistralai2026changelog,mistralai2026models}\\
\quad Devstral 2 & 2025-12 & Y & \citep{mistralai2025introducing}\\
\quad Devstral Small 2 & 2025-12 & Y & \citep{mistralai2025introducing}\\
\quad Mistral Small 4 & 2026-03 & Y & \citep{mistralai2026changelog,mistralai2026models}\\
\quad Mistral Medium 3.5 & 2026-04 & Y & \citep{mistralai2026changelog}\\
\quad Mistral Large 4 (preview) & 2026-10\textsuperscript{p} & N\textsuperscript{a} & \citep{mistralai2026introducing}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Ai2}}\\
\quad T\"{u}lu 3 405B & 2025-01 & Y & \citep{ai2025scaling}\\
\quad OLMoE-1B-7B-0125 & 2025-02 & Y & \citep{ai2025olmoe}\\
\quad OLMo 2 32B & 2025-03 & Y & \citep{ai2025olmob}\\
\quad OLMo 2 1B & \nr & Y & \citep{ai2025allenaiolmo204251b}\\
\quad Olmo 3 (7B, 32B) & 2025-11 & Y & \citep{ai2025olmo}\\
\quad Olmo 3.1 (Think 32B, Instruct 32B) & 2025-12\textsuperscript{y} & Y & \citep{ai2025olmo}\\
\quad SERA-8B, SERA-32B & 2026-01 & Y & \citep{ai2026allenaisera32b,ai2026open}\\
\quad SERA-14B & 2026-02\textsuperscript{y} & Y & \citep{ai2026allenaisera14b,ai2026open}\\
\quad Olmo Hybrid (7B) & 2026-03 & Y & \citep{ai2026introducing}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Nemotron (NVIDIA)}}\\
\quad Llama-Nemotron (LN-Nano, LN-Super, LN-Ultra) & 2025-03 & Y & \citep{bercovich2025llamanemotron,nvidia2025nvidiallama33nemotronsuper49bv1,nvidia2025nvidiallama31nemotronultra253bv1}\\
\quad Nemotron-H (8B, 47B, 56B Base) & 2025-04 & Y & \citep{nvidia2025nvidianemotronh8bbase8k}\\
\quad OpenCodeReasoning-Nemotron (7B, 14B, 32B) & 2025-04 & Y & \citep{nvidia2025nvidiaopencodereasoningnemotron32b}\\
\quad Llama-3.1-Nemotron-Nano-4B-v1.1 & 2025-05 & Y & \citep{nvidia2025nvidiallama31nemotronnano4bv11}\\
\quad AceReason-Nemotron (7B, 14B) & \nr & Y & \citep{chen2025acereasonnemotron,nvidia2025nvidiaacereasonnemotron14b}\\
\quad Nemotron-H-8B/47B-Reasoning-128K & 2025-06 & Y & \citep{nvidia2025nvidianemotronh47breasoning128k}\\
\quad AceReason-Nemotron-1.1-7B & 2025-06 & Y & \citep{nvidia2025nvidiaacereasonnemotron117b}\\
\quad OpenCodeReasoning-Nemotron-1.1 (7B, 14B, 32B) & 2025-07 & Y & \citep{nvidia2025nvidiaopencodereasoningnemotron1132b}\\
\quad OpenReasoning-Nemotron (1.5B, 7B, 14B, 32B) & 2025-07 & Y & \citep{nvidia2025nvidiaopenreasoningnemotron32b}\\
\quad Llama-3.3-Nemotron-Super-49B-v1.5 & 2025-07 & Y & \citep{nvidia2025nvidiallama33nemotronsuper49bv15}\\
\quad NVIDIA Nemotron Nano 2 (NVIDIA-Nemotron-Nano-9B-v2) & 2025-08 & Y & \citep{nvidia2025nvidianvidianemotronnano9bv2}\\
\quad NVIDIA-Nemotron-Nano-12B-v2 & 2025-08 & Y & \citep{nvidia2025nvidianvidianemotronnano12bv2}\\
\quad Nemotron-H-4B-Instruct-128K & 2025-10 & Y & \citep{nvidia2025nvidianemotronh4binstruct128k}\\
\quad Nemotron-Cascade (8B, 14B-Thinking) & 2025-12 & Y & \citep{nvidia2025nvidianemotroncascade8b}\\
\quad Nemotron 3 Nano (Nemotron-3-Nano-30B-A3B) & 2025-12 & Y & \citep{nvidia2025nvidianvidianemotron3nano30ba3bbf16}\\
\quad Nemotron-Terminal (8B, 14B, 32B) & 2026-02 & Y & \citep{pi2026on,nvidia2026nvidianemotronterminal32b}\\
\quad Nemotron 3 Super (Nemotron-3-Super-120B-A12B) & 2026-03 & Y & \citep{nvidia2026nvidianvidianemotron3super120ba12bbf16}\\
\quad NVIDIA-Nemotron-3-Nano-4B & 2026-03 & Y & \citep{nvidia2026nvidianvidianemotron3nano4bbf16}\\
\quad Nemotron-Cascade-2-30B-A3B & 2026-03 & Y & \citep{nvidia2026nvidianemotroncascade230ba3b}\\
\quad Nemotron 3 Ultra (Nemotron-3-Ultra-550B-A55B) & 2026-06 & Y & \citep{nvidia2026nvidianvidianemotron3ultra550ba55bbf16}\\
\quad Nemotron 3.5 Lightning (NVIDIA-Nemotron-3.5-Lightning-30B-A3B) & 2026-08 & Y & \citep{nvidia2026nvidianvidianemotron35lightning30ba3bbf16}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{DeepSeek}}\\
\quad DeepSeek-R1 & 2025-01 & Y & \citep{deepseekai2025deepseekr1,deepseek2026change}\\
\quad DeepSeek-V3-0324 & 2025-03 & Y & \citep{deepseekai2025deepseekaideepseekv30324,deepseek2026change}\\
\quad DeepSeek-R1-0528 & 2025-05 & Y & \citep{deepseekai2025deepseekaideepseekr10528,deepseek2026change}\\
\quad DeepSeek-V3.1 & 2025-08 & Y & \citep{deepseekai2025deepseekaideepseekv31,deepseek2026change}\\
\quad DeepSeek-V3.1-Terminus & 2025-09 & Y & \citep{deepseekai2025deepseekaideepseekv31terminus,deepseek2026change}\\
\quad DeepSeek-V3.2-Exp & 2025-09 & Y & \citep{deepseekai2025deepseekaideepseekv32exp,deepseek2026change}\\
\quad DeepSeek-V3.2 & 2025-12 & Y & \citep{deepseekai2025deepseekaideepseekv32,deepseek2026change}\\
\quad DeepSeek-V3.2-Speciale & 2025-12 & Y & \citep{deepseekai2025deepseekaideepseekv32speciale,deepseek2026change}\\
\quad DeepSeek-V4 preview (DeepSeek-V4-Pro, DeepSeek-V4-Flash) & 2026-04\textsuperscript{p} & Y & \citep{deepseekai2026deepseekv4,deepseek2026change}\\
\quad DeepSeek-V4-Flash-0731 & 2026-07 & Y & \citep{deepseekai2026deepseekaideepseekv4flash0731,deepseek2026change}\\
\quad DeepSeek-V4-Pro-0813 & 2026-08 & Y & \citep{deepseekai2026deepseekaideepseekv4pro0813,deepseek2026change}\\
\quad DeepSeek-V4-Flash-Vision-Exp & 2026-08 & Y & \citep{deepseekai2026deepseekaideepseekv4flashvisionexp,deepseek2026change}\\
\quad DeepSeek-V4.1-Flash & 2026-09 & Y & \citep{deepseekai2026deepseekv41flash,deepseek2026change}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Qwen (Alibaba)}}\\
\quad Qwen2.5-Max & 2025-01 & N & \citep{qwenteam2025qwen25max}\\
\quad Qwen2.5-7B-Instruct-1M, Qwen2.5-14B-Instruct-1M & 2025-01 & Y & \citep{qwenteam2025qwen251m}\\
\quad QwQ-Max-Preview & 2025-02\textsuperscript{p} & N & \citep{qwenteam2025qwqmaxpreview}\\
\quad QwQ-32B & 2025-03 & Y & \citep{qwenteam2025qwq32b}\\
\quad Qwen3 (Qwen3-235B-A22B, Qwen3-30B-A3B, Qwen3-32B and smaller dense models) & 2025-04 & Y & \citep{yang2025qwen3,alibabacloud2026model}\\
\quad Qwen3-235B-A22B-Instruct-2507, Qwen3-235B-A22B-Thinking-2507 & 2025-07 & Y & \citep{qwenteam2025qwenqwen3235ba22binstruct2507,alibabacloud2026model}\\
\quad Qwen3-30B-A3B-Instruct-2507, Qwen3-30B-A3B-Thinking-2507 & 2025-07 & Y & \citep{qwenteam2025qwen3,alibabacloud2026model}\\
\quad Qwen3-4B-Instruct-2507, Qwen3-4B-Thinking-2507 & 2025-08 & Y & \citep{qwenteam2025qwen3}\\
\quad Qwen3-Next-80B-A3B (Instruct, Thinking) & 2025-09 & Y & \citep{qwenteam2025qwenqwen3next80ba3binstruct,alibabacloud2026model}\\
\quad Qwen3-Max & 2025-09 & N & \citep{alibabacloud2026model}\\
\quad Qwen3-Max (qwen3-max-2026-01-23) & 2026-01 & N & \citep{alibabacloud2026model}\\
\quad Qwen3.5-397B-A17B & 2026-02 & Y & \citep{qwenteam2026qwenqwen35397ba17b,alibabacloud2026model}\\
\quad Qwen3.5-Plus & 2026-02 & N & \citep{qwenteam2026qwenqwen35397ba17b,alibabacloud2026model}\\
\quad Qwen3.5-Flash & 2026-02 & N & \citep{alibabacloud2026model}\\
\quad Qwen3.5-122B-A10B, Qwen3.5-35B-A3B, Qwen3.5-27B & 2026-02 & Y & \citep{qwenteam2026qwen38}\\
\quad Qwen3.5-9B, Qwen3.5-4B, Qwen3.5-2B, Qwen3.5-0.8B & 2026-03 & Y & \citep{qwenteam2026qwen38}\\
\quad Qwen3.6-Plus & 2026-04 & N & \citep{alibabacloud2026model}\\
\quad Qwen3.6-Max-Preview (qwen3.6-max-preview) & 2026-04\textsuperscript{p} & N & \citep{alibabacloud2026model}\\
\quad Qwen3.6-35B-A3B & 2026-04 & Y & \citep{qwenteam2026qwenqwen3635ba3b,alibabacloud2026model}\\
\quad Qwen3.6-27B & 2026-04 & Y & \citep{qwenteam2026qwenqwen3627b,alibabacloud2026model}\\
\quad Qwen3.6-Flash & 2026-04 & N & \citep{alibabacloud2026model}\\
\quad Qwen3.7-Max & 2026-05 & N & \citep{alibabacloud2026model}\\
\quad Qwen3.7-Plus & 2026-06 & N & \citep{alibabacloud2026model}\\
\quad Qwen3.7-Flash & 2026-07 & N & \citep{alibabacloud2026model}\\
\quad Qwen3.8-Max & 2026-08 & N & \citep{alibabacloud2026model}\\
\quad Qwen3.8-2.4T-A95B & 2026-08 & Y & \citep{qwenteam2026qwenqwen3824ta95b,alibabacloud2026model}\\
\quad Qwen3.8-27B & 2026-08 & Y & \citep{qwenteam2026qwenqwen3827b,alibabacloud2026model}\\
\quad Qwen3.8-Flash-Next & 2026-08 & Y & \citep{qwenteam2026qwenqwen38flashnext}\\
\quad Qwen3.8-Flash & 2026-08 & N & \citep{alibabacloud2026model}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Qwen-Coder (Alibaba)}}\\
\quad Qwen3-Coder-480B-A35B-Instruct & 2025-07 & Y & \citep{qwenteam2025qwenqwen3coder480ba35binstruct,qwenteam2025qwen3coder}\\
\quad Qwen3-Coder-30B-A3B-Instruct & 2025-07 & Y & \citep{qwenteam2025qwenqwen3coder30ba3binstruct,alibabacloud2026model}\\
\quad Qwen3-Coder-Next & 2026-02 & Y & \citep{cao2026qwen3codernext,alibabacloud2026model}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{GLM (Z.ai)}}\\
\quad GLM-4-32B-0414 series & 2025-04 & Y & \citep{zai2025glm40414}\\
\quad GLM-4.5, GLM-4.5-Air & \nr & Y & \citep{team2025glm45}\\
\quad GLM-4.6 & 2025-09 & Y & \citep{zai2026zaiorgglm46,zai2026new}\\
\quad GLM-4.7 & 2025-12 & Y & \citep{zai2025zaiorgglm47,zai2026new}\\
\quad GLM-4.7-Flash & \nr & Y & \citep{zai2026zaiorgglm47flash}\\
\quad GLM-5 & 2026-02 & Y & \citep{zai2026zaiorgglm5,zai2026new}\\
\quad GLM-5-Turbo & \nr & N & \citep{zai2026glm5turbo}\\
\quad GLM-5.1 & 2026-04 & Y & \citep{zai2026zaiorgglm51,zai2026new}\\
\quad GLM-5.2 & 2026-06 & Y & \citep{zai2026zaiorgglm52,zai2026new}\\
\quad GLM-5.3 & 2026-08 & Y & \citep{zai2026zaiorgglm53,zai2026new}\\
\quad GLM-5.3-Flash & 2026-08 & Y & \citep{zai2026zaiorgglm53flash,zai2026new}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Kimi (Moonshot AI)}}\\
\quad Kimi k1.5 & \nr & N & \citep{team2025kimib}\\
\quad Moonlight (Moonlight-16B-A3B) & \nr & Y & \citep{liu2025muon}\\
\quad kimi-thinking-preview & 2025-05\textsuperscript{p} & N & \citep{moonshotai2026platform}\\
\quad Kimi-Dev-72B & 2025-06 & Y & \citep{moonshotai2025kimidev72b}\\
\quad Kimi K2 (Kimi-K2-Base, Kimi-K2-Instruct) & 2025-07 & Y & \citep{team2025kimi,moonshotai2026platform}\\
\quad Kimi-K2-Instruct-0905 & 2025-09 & Y & \citep{moonshotai2025moonshotaikimik2instruct0905,moonshotai2026platform}\\
\quad Kimi Linear (Kimi-Linear-48B-A3B) & \nr & Y & \citep{team2025kimic}\\
\quad Kimi K2 Thinking & 2025-11 & Y & \citep{moonshotai2025moonshotaikimik2thinking,moonshotai2026platform}\\
\quad Kimi K2.5 & 2026-01 & Y & \citep{team2026kimi,moonshotai2026platform}\\
\quad Kimi K2.6 & 2026-04 & Y & \citep{moonshotai2026moonshotaikimik26,moonshotai2026platform}\\
\quad Kimi K2.7 Code & 2026-06 & Y & \citep{moonshotai2026moonshotaikimik27code,moonshotai2026platform}\\
\quad Kimi K3 & 2026-07 & Y & \citep{moonshotai2026moonshotaikimik3,moonshotai2026platform}\\
\quad Kimi K2.8 Preview & 2026-09\textsuperscript{p} & N & \citep{moonshotai2026whats}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{MiniMax}}\\
\quad MiniMax-Text-01 & 2025-01 & Y & \citep{minimax2025minimax01,minimax2026models}\\
\quad MiniMax-M1 & 2025-06 & Y & \citep{minimax2025minimaxm1,minimax2025minimaxm1b}\\
\quad MiniMax-M2 & 2025-10 & Y & \citep{minimax2025minimaxaiminimaxm2,minimax2026models}\\
\quad MiniMax-M2.1 & 2025-12 & Y & \citep{minimax2025minimaxaiminimaxm21,minimax2026models}\\
\quad MiniMax-M2.5 & 2026-02 & Y & \citep{minimax2026minimaxaiminimaxm25,minimax2026models}\\
\quad MiniMax-M2.7 & 2026-03 & Y & \citep{minimax2026minimaxaiminimaxm27,minimax2026models}\\
\quad MiniMax-M3 & 2026-06 & Y & \citep{minimax2026minimaxaiminimaxm3,minimax2026models}\\
\quad MiniMax-M3.1-Flash-Preview & \nr & N & \citep{minimax2026model}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Phi and MAI (Microsoft)}}\\
\quad Phi-4-mini & 2025-02 & Y & \citep{microsoft2025empowering}\\
\quad Phi-4-reasoning, Phi-4-reasoning-plus, Phi-4-mini-reasoning & 2025-04 & Y & \citep{microsoft2025one}\\
\quad Phi-4-mini-flash-reasoning & 2025-07 & Y & \citep{microsoft2025reasoning}\\
\quad MAI-1-preview & 2025-08\textsuperscript{p} & N & \citep{microsoftai2025two}\\
\quad MAI-Code-1-Flash & 2026-06 & N & \citep{microsoftai2026introducingb}\\
\quad MAI-Code-1.1-Flash & 2026-08 & Y & \citep{github2026maicode11flash,microsoftai2026maicode11flash}\\
\quad MAI-Thinking-1 & 2026-08\textsuperscript{p} & N & \citep{microsoftai2026introducing}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Granite (IBM)}}\\
\quad Granite 3.2 & 2025-02 & Y & \citep{ibm2025ibmgranitegranite328binstruct}\\
\quad Granite 3.3 & 2025-04 & Y & \citep{ibm2025ibmgranitegranite338binstruct}\\
\quad Granite 4.0 & 2025-10 & Y & \citep{ibm2025ibmgranitegranite40hsmall}\\
\quad Granite 4.0 Nano & 2025-10 & Y & \citep{ibm2025ibmgranitegranite40h1b}\\
\quad Granite 4.1 & 2026-04 & Y & \citep{ibm2026ibmgranitegranite4130b}\\
\quad Granite 4.2 & 2026-08 & Y & \citep{ibm2026ibmgranitegranite4230b}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Nova (Amazon)}}\\
\quad Amazon Nova Premier & 2025-04 & N & \citep{amazon2025amazon}\\
\quad Amazon Nova 2 Lite & 2025-12 & N & \citep{amazon2025announcing}\\
\quad Amazon Nova 2 Pro (preview) & 2025-12\textsuperscript{p} & N & \citep{amazon2025announcing}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Command (Cohere)}}\\
\quad Command A & 2025-03 & Y & \citep{cohere2025announcing,cohere2025coherelabsc4aicommanda032025}\\
\quad Command A Reasoning & 2025-08 & Y & \citep{cohere2025announcingb,cohere2025coherelabscommandareasoning082025}\\
\quad Command A+ & 2026-05 & Y & \citep{cohere2026announcing}\\
\quad North Mini Code & 2026-06 & Y & \citep{cohere2026announcingb}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Step (StepFun)}}\\
\quad Step-3 & 2025-07 & Y & \citep{stepfun2025step3,stepfun2025stepfunaistep3}\\
\quad Step 3.5 Flash & \nr & Y & \citep{huang2026step,stepfun2026stepfunaistep35flash}\\
\quad Step 3.7 Flash & 2026-05 & Y & \citep{stepfun2026step,stepfun2026stepfunaistep37flash}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Seed and Doubao (ByteDance)}}\\
\quad Doubao-1.5-pro & 2025-01 & N & \citep{bytedanceseed2025doubao}\\
\quad Seed1.5-Thinking & 2025-04 & N & \citep{seed2025seed15thinking}\\
\quad Seed-Coder-8B (Base, Instruct, Reasoning) & 2025-05 & Y & \citep{bytedanceseed2025seedcoder}\\
\quad Seed1.6 & 2025-06 & N & \citep{bytedanceseed2025introduction}\\
\quad Seed-OSS-36B & 2025-08 & Y & \citep{bytedanceseed2025bytedanceseedseedoss36binstruct}\\
\quad Seed1.8 & 2025-12 & N & \citep{bytedanceseed2025official}\\
\quad Seed2.0 (Pro, Lite, Mini, Code) & 2026-02 & N & \citep{bytedanceseed2026seed}\\
\quad Seed2.1 & 2026-06 & N & \citep{bytedanceseed2026seed21}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Hunyuan and Hy (Tencent)}}\\
\quad Hunyuan-7B-0124 (Pretrain, Instruct) & 2025-01 & Y & \citep{tencent2025tencenthunyuan7binstruct0124}\\
\quad Hunyuan-A13B & 2025-06 & Y & \citep{tencent2025tencenthunyuana13binstruct}\\
\quad Hunyuan 0.5B, 1.8B, 4B, 7B & 2025-07 & Y & \citep{tencent2025tencenthunyuan7binstruct}\\
\quad Hy3 preview & 2026-04\textsuperscript{p} & Y & \citep{tencent2026tencenthy3preview}\\
\quad Hy3 & 2026-07 & Y & \citep{tencent2026tencent}\\
\quad Hy4 preview & 2026-08\textsuperscript{p} & Y & \citep{tencent2026tencentb}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{ERNIE (Baidu)}}\\
\quad ERNIE 4.5, ERNIE X1 & 2025-03 & N & \citep{baidu2025baidu}\\
\quad ERNIE 4.5 Turbo, ERNIE X1 Turbo & 2025-04 & N & \citep{baidu2025baidub}\\
\quad ERNIE 4.5 open-weight family (10 variants) & 2025-06 & Y & \citep{baidu2025announcing}\\
\quad ERNIE X1.1, ERNIE-4.5-21B-A3B-Thinking & 2025-09 & p & \citep{baidu2025baiduc}\\
\quad ERNIE 5.0 (preview) & 2025-11\textsuperscript{p} & N & \citep{baidu2025baidud}\\
\quad ERNIE 5.1 & 2026-05 & N & \citep{baidu2026ernie}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{MiMo (Xiaomi)}}\\
\quad MiMo-7B (Base, SFT, RL-Zero, RL) & \nr & Y & \citep{xiaomi2025unlocking}\\
\quad MiMo-7B-RL-0530 & 2025-05 & Y & \citep{xiaomi2025unlocking}\\
\quad MiMo-V2-Flash & 2025-12 & Y & \citep{xiaomi2025introducing}\\
\quad MiMo-V2-Pro & 2026-03 & N & \citep{xiaomi2026mimov2pro}\\
\quad MiMo-V2.5 & 2026-04 & Y & \citep{xiaomi2026mimov25}\\
\quad MiMo-V2.5-Pro & 2026-04 & Y & \citep{xiaomi2026mimov25pro}\\
\quad MiMo-V2.6 (Pro, Flash) & 2026-09 & Y & \citep{xiaomi2026xiaomimimomimov26prorl}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{LongCat (Meituan)}}\\
\quad LongCat-Flash-Chat & 2025-08 & Y & \citep{meituan2026change}\\
\quad LongCat-Flash-Thinking & 2025-09 & Y & \citep{meituan2026change}\\
\quad LongCat-Flash-Thinking-2601 & 2026-01 & Y & \citep{meituan2026change,meituan2026meituanlongcatlongcatflashthinking2601}\\
\quad LongCat-Flash-Lite & 2026-02 & Y & \citep{meituan2026change,meituan2026meituanlongcatlongcatflashlite}\\
\quad LongCat-2.0 & 2026-04\textsuperscript{p} & Y & \citep{meituan2026change,meituan2026meituanlongcatlongcat20}\\
\quad LongCat-2.5-Preview & 2026-09\textsuperscript{p} & N & \citep{meituan2026change}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Ling and Ring (inclusionAI, Ant Group)}}\\
\quad Ling-Lite, Ling-Plus & 2025-03 & Y & \citep{team2025every}\\
\quad Ling-Coder-Lite & 2025-03 & Y & \citep{codefuse2025every}\\
\quad Ling-lite-1.5 & 2025-05 & Y & \citep{inclusionai2025ling}\\
\quad Ring-lite & 2025-06 & Y & \citep{inclusionai2025ring}\\
\quad Ling-flash-2.0 & \nr & Y & \citep{inclusionai2025inclusionailingflash20}\\
\quad Ring-mini-2.0, Ring-flash-2.0 & 2025-09 & Y & \citep{inclusionai2025ringv2}\\
\quad Ling-1T & 2025-10 & Y & \citep{inclusionai2026changelog,inclusionai2025inclusionailing1t}\\
\quad Ring-1T & 2025-10 & Y & \citep{inclusionai2026changelog,inclusionai2025inclusionairing1t}\\
\quad Ling-2.5-1T, Ring-2.5-1T & \nr & Y & \citep{inclusionai2026inclusionailing251t,inclusionai2026inclusionairing251t}\\
\quad Ling-2.6-flash, Ling-2.6-1T & 2026-04 & Y & \citep{inclusionai2026changelog,inclusionai2026inclusionailing261t}\\
\quad Ring-2.6-1T & 2026-05 & Y & \citep{inclusionai2026changelog,inclusionai2026inclusionairing261t}\\
\quad Ling-3.0-flash, Ling-3.0-tiny & 2026-07 & Y & \citep{inclusionai2026changelog,inclusionai2026inclusionailing30flash}\\
\quad Ling-3.1-flash & 2026-10 & Y & \citep{inclusionai2026ling,inclusionai2026inclusionailing31flash}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{KAT (Kwaipilot)}}\\
\quad KAT-V1-40B & 2025-07 & Y & \citep{zhan2025katv1}\\
\quad KAT-Dev-32B, KAT-Coder & \nr & p & \citep{kwaipilot2025introducing}\\
\quad KAT-Dev-72B-Exp & \nr & Y & \citep{kwaipilot2025kwaipilotkatdev72bexp}\\
\quad KAT-Coder-V2 & 2026-03 & N & \citep{li2026katcoderv2}\\
\quad KAT-Coder-V2.5 & 2026-07 & N & \citep{huang2026katcoderv25}\\
\quad KAT-Coder-V2.5-Dev & \nr & Y & \citep{kwaipilot2026kwaipilotkatcoderv25dev}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{EXAONE (LG AI Research)}}\\
\quad EXAONE Deep (2.4B, 7.8B, 32B) & 2025-03 & Y & \citep{lgairesearch2025exaone}\\
\quad EXAONE 4.0 (32B, 1.2B) & 2025-07 & Y & \citep{lgairesearch2025exaone40}\\
\quad K-EXAONE (236B-A23B) & 2025-12 & Y & \citep{lgairesearch2026kexaone}\\
\quad K-EXAONE 2.0 (750B-A37B) & 2026-07 & Y & \citep{lgairesearch2026kexaone}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Composer (Cursor)}}\\
\quad Composer & 2025-10 & N & \citep{cursor2025composer}\\
\quad Composer 1.5 & 2026-02 & N & \citep{cursor2026introducing}\\
\quad Composer 2 & 2026-03 & N & \citep{cursor2026introducingb}\\
\quad Composer 2.5 & 2026-05 & N & \citep{cursor2026composer}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{SWE (Cognition, Windsurf)}}\\
\quad SWE-1, SWE-1-lite, SWE-1-mini & 2025-05 & N & \citep{cognition2026devin}\\
\quad SWE-1.5 & 2025-10 & N & \citep{cognition2025introducing}\\
\quad SWE-1.6 & 2026-04 & N & \citep{cognition2026introducing}\\
\quad SWE-1.7 & 2026-07 & N & \citep{cognition2026swe17}\\
\quad SWE-2 & 2026-09 & N & \citep{cognition2026introducingb}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Laguna (Poolside)}}\\
\quad Laguna XS.2, Laguna M.1 & 2026-04 & Y & \citep{poolside2026introducing}\\
\quad Laguna XS 2.1 & 2026-07 & Y & \citep{poolside2026introducingb}\\
\quad Laguna S 2.1 & 2026-07 & Y & \citep{poolside2026introducingc}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Mellum (JetBrains)}}\\
\quad Mellum (open-weight base model) & \nr & Y & \citep{jetbrains2025mellum}\\
\quad Mellum2 (12B) & \nr & Y & \citep{jetbrains2026mellum2}\\
\quad Mellum2.1 & 2026-10 & Y & \citep{jetbrains2026mellum21}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{AFM and Trinity (Arcee AI)}}\\
\quad AFM-4.5B & 2025-06 & Y & \citep{arceeai2025deep}\\
\quad Trinity Mini, Trinity Nano (preview) & 2025-12 & Y & \citep{arceeai2025arcee}\\
\quad Trinity Large (Preview, Base, TrueBase) & 2026-01\textsuperscript{p} & Y & \citep{arceeai2026trinity}\\
\quad Trinity-Large-Thinking & 2026-04 & Y & \citep{arceeai2026trinitylargethinking}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{INTELLECT (Prime Intellect)}}\\
\quad INTELLECT-2 & 2025-05 & Y & \citep{primeintellect2025intellect2}\\
\quad INTELLECT-3 & 2025-11 & Y & \citep{primeintellect2025intellect3}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Reka}}\\
\quad Reka Flash 3 & 2025-03\textsuperscript{p} & Y & \citep{reka2025reasoning}\\
\quad Reka Flash 3.1 & 2025-07 & Y & \citep{reka2025reka}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{SmolLM (Hugging Face)}}\\
\quad SmolLM3 (3B) & 2025-07 & Y & \citep{huggingface2025smollm3}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Apertus (EPFL, ETH Zurich, CSCS)}}\\
\quad Apertus (8B, 70B) & 2025-09 & Y & \citep{ethzurich2025apertus}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Mercury (Inception)}}\\
\quad Mercury Coder & \nr & N & \citep{inception2025introducing}\\
\quad Mercury 2 & \nr & N & \citep{inception2026introducing}\\
\quad Mercury 2.5 & 2026-09 & N & \citep{inception2026introducingb}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Inkling (Thinking Machines Lab)}}\\
\quad Inkling (975B-A41B) & 2026-07 & Y & \citep{thinkingmachineslab2026inkling}\\
\quad Inkling-Small & 2026-07 & Y & \citep{thinkingmachineslab2026introducing}\\
\addlinespace[2pt]
\multicolumn{4}{@{}l}{\textbf{Open coding-agent models (research releases)}}\\
\quad OpenHands LM 32B (All Hands AI) & 2025-03 & Y & \citep{allhandsai2025introducing}\\
\quad DeepCoder-14B-Preview (Agentica, Together AI) & 2025-04 & Y & \citep{agenticaandtogetherai2025deepcoder}\\
\quad SWE-agent-LM-32B (SWE-smith) & \nr & Y & \citep{yang2025swesmith}\\
\quad Skywork-SWE-32B (Skywork AI) & \nr & Y & \citep{skyworkai2025skyworkskyworkswe32b}\\
\quad DeepSWE-Preview (Agentica, Together AI) & 2025-07 & Y & \citep{agenticaandtogetherai2025deepswe}\\
\end{longtable}
\begin{longtable}{@{}p{0.17\linewidth}p{0.07\linewidth}p{0.42\linewidth}p{0.05\linewidth}p{0.1\linewidth}p{0.05\linewidth}@{}}
\caption{Domain-specific techniques: eligible techniques tied to a narrow artifact or domain, which cannot run on the shared general-purpose benchmarks of the main article's head-to-head; up to three per domain, by Semantic Scholar citations, October 2026. ID = record identifier in the replication package. LLM-assisted screening and extraction reviewed by the author.}\label{tab:hl-domain}\\
\toprule
Domain & ID & Title & Year & Family & Cit.\\
\midrule
\endfirsthead
\toprule
Domain & ID & Title & Year & Family & Cit.\\
\midrule
\endhead
Compiler and IR transforms & R03592 & Agentic Auto-Scheduling: An Experimental Study of LLM-Guided Loop Optimization & 2025 & Tool feedback & 6\\
Compiler and IR transforms & R05239 & HintPilot: LLM-based Compiler Hint Synthesis for Code Optimization & 2026 & Retrieval & 4\\
Compiler and IR transforms & R03953 & LOOPRAG: Enhancing Loop Transformation Optimization with Retrieval-Augmented Large Language Models & 2025 & Retrieval & 3\\
Data science & R05154 & How to Build AI Agents by Augmenting LLMs with Codified Human Expert Domain Knowledge? A Software Engineering Framework & 2026 & Retrieval & 3\\
Data science & R02038 & Engineering Systems for Data Analysis Using Interactive Structured Inductive Programming & 2025 & Prompting & 3\\
Data science & S04182 & Diff-SQL: SQL Efficiency Optimization via Patch Generation and Constraint Alignment & 2026 & Self-refinement & 0\\
GPU and accelerator kernels & S03111 & Kevin: Multi-Turn RL for Generating CUDA Kernels & 2025 & Training & 91\\
GPU and accelerator kernels & S03263 & Towards Robust Agentic CUDA Kernel Benchmarking, Verification, and Optimization & 2025 & Tool feedback & 72\\
GPU and accelerator kernels & R02825 & CUDA-L1: Improving CUDA Optimization via Contrastive Reinforcement Learning & 2025 & Training & 69\\
Graphics & R02457 & Rendering-Aware Reinforcement Learning for Vector Graphics Generation & 2025 & Training & 42\\
Graphics & R05673 & GeoSVG-RL: Geometry-Aware Reinforcement Learning for Layout-Constrained Text-to-SVG Diagram Generation & 2026 & Training & 2\\
Hardware design (HDL/HLS) & R01058 & Automated C/C++ Program Repair for High-Level Synthesis via Large Language Models & 2024 & Retrieval & 54\\
Hardware design (HDL/HLS) & R01152 & HLSPilot: LLM-Based High-Level Synthesis & 2024 & Retrieval & 49\\
Hardware design (HDL/HLS) & R01756 & SymRTLO: Enhancing RTL Code Optimization with LLMs and Neuron-Inspired Symbolic Reasoning & 2025 & Retrieval & 24\\
Assembly & R00075 & SuperCoder: Assembly Program Superoptimization with Large Language Models (Improving Assembly Code Performance with Large Language Models via Reinforcement Learning) & 2025 & Training & 9\\
Bash & R06037 & BashCoder-R1: Towards Robust and Explainable Bash Script Generation with Robustness-Aware Group Relative Policy Optimization & 2026 & Training & 1\\
C to rust & S02592 & C2SaferRust: Transforming C Projects Into Safer Rust With NeuroSymbolic Techniques & 2025 & Prompting & 51\\
C to rust migration & S02890 & Raw Pointer Rewriting with LLMs for Translating C to Safer Rust & 2025 & Prompting & 11\\
C to rust migration & S03362 & Project-Level C-to-Rust Translation via Pointer Knowledge Graphs & 2025 & Retrieval & 4\\
C to rust migration & S03896 & ENCRUST: Encapsulated Substitution and Agentic Refinement on a Live Scaffold for Safe C-to-Rust Translation & 2026 & Tool feedback & 3\\
C2rust & R05002 & C2RustXW: Program-Structure-Aware C-to-Rust Translation via Program Analysis and LLM & 2026 & Retrieval & 1\\
Code translation & R02936 & EvoC2Rust: A Skeleton-guided Framework for Project-Level C-to-Rust Translation & 2025 & Retrieval & 39\\
Code translation & R05550 & Documentation-Guided Agentic Codebase Migration from C to Rust & 2026 & Multi-agent & 1\\
Code translation & S04226 & Bridging Functional Correctness and Runtime Efficiency Gaps in LLM-Based Code Translation & 2026 & Training & 1\\
Decompilation & R02575 & D-LiFT: Improving LLM-based Decompiler Backend via Code Quality-driven Fine-tuning & 2025 & Training & 16\\
Decompilation & S00303 & Idioms: A Simple and Effective Framework for Turbo-Charging Local Neural Decompilation with Well-Defined Types & 2026 & Training & 10\\
Diffusion lm & S04081 & Constrained Code Generation with Discrete Diffusion & 2026 & Decoding & 2\\
Ebpf c to rust migration & S04119 & Heimdall: Formally Verified Automated Migration of Legacy eBPF Programs to Rust & 2026 & Tool feedback & 1\\
Eda tool & R06339 & VPR-Evolve: Multi-Agent-Driven Algorithm Evolution for FPGA Place and Route & 2026 & Multi-agent & 0\\
Eye tracking & R03664 & GazeCopilot: Evaluating Novel Gaze-Informed Prompting for AI-Supported Code Comprehension and Readability & 2025 & Prompting & 4\\
Game theory & R04905 & HCAG: Hierarchical Abstraction and Retrieval-Augmented Generation on Theoretical Repositories with LLMs & 2026 & Retrieval & 2\\
Hpc & R02311 & Leveraging LLMs to Automate Energy-Aware Refactoring of Parallel Scientific Codes & 2025 & Tool feedback & 7\\
Hpc & R03250 & VibeCodeHPC: An Agent-Based Iterative Prompting Auto-Tuner for HPC Code Generation Using LLMs & 2025 & Multi-agent & 4\\
Hpc & R02696 & P4OMP: Retrieval-Augmented Prompting for OpenMP Parallelism in Serial Code & 2025 & Retrieval & 2\\
Hpc parallel & S03788 & ParEVO: Synthesizing Code for Irregular Data: High-Performance Parallelism through Agentic Evolution & 2026 & Training & 0\\
Human in the loop & R03351 & HiLDE: Intentional Code Generation via Human-in-the-Loop Decoding & 2025 & Decoding & 4\\
Lean proofs & S04092 & Lean Refactor: Multi-Objective Controllable Proof Optimization via Agentic Strategy Search & 2026 & Tool feedback & 2\\
Modernization & R02943 & EvoGraph: Hybrid Directed Graph Evolution toward Software 3.0 & 2025 & Tool feedback & 0\\
Multi app portfolio & S04509 & Super Library Agent: Joint Generation and Maintenance of Multiple Applications Beyond the Single Codebase & 2026 & Multi-agent & 0\\
Music dsl & S04305 & Decomposer: Learning to Decompile Symbolic Music to Programs & 2026 & Training & 0\\
Openmp & R00452 & AutoParLLM: GNN-guided Context Generation for Zero-Shot Code Parallelization using LLMs & 2023 & Prompting & 10\\
Openmp & R05830 & ParaCodex: A Profiling-Guided Autonomous Coding Agent for Reliable Parallel Code Generation and Translation & 2026 & Tool feedback & 6\\
Package install commands & S03755 & PackMonitor: Towards Zero Package Hallucinations via Decoding-Time Monitoring & 2026 & Decoding & 2\\
Quantum & R06197 & RubriQ: Rubric-Guided Group Relative Policy Optimization for Constraint-Aware Quantum Circuit Synthesis & 2026 & Training & 0\\
Riscv & R03160 & Evolution of Kernels: Automated RISC-V Kernel Optimization with Large Language Models & 2025 & Retrieval & 1\\
Sat heuristics & R06603 & Bridging LLMs and SAT Solving: Automated Evolution of High-Performance Heuristics & 2026 & Tool feedback & 0\\
Sat solver & V00100 & SolSearch: An LLM-Driven Framework for Efficient SAT-Solving Code Generation & 2025 & Tool feedback & 6\\
Scala types & R03414 & TypePilot: Leveraging the Scala Type System for Secure LLM-generated Code & 2025 & Multi-agent & 1\\
Simd & R05580 & AutoVecCoder: Teaching LLMs to Generate Explicitly Vectorized Code & 2026 & Training & 1\\
Simd intrinsic translation & S03357 & IntrinTrans: LLM-based Intrinsic Code Translator for RISC-V Vector & 2025 & Tool feedback & 3\\
Simulator & R04667 & SimulatorCoder: DNN Accelerator Simulator Code Generation and Optimization via Large Language Models & 2026 & Prompting & 0\\
Sql & R00265 & A Syntax-Guided Multi-Task Learning Approach for Turducken-Style Code Generation & 2023 & Training & 15\\
Supply chain & R03436 & Lexo: Eliminating Stealthy Supply-Chain Attacks via LLM-Assisted Program Regeneration & 2025 & Tool feedback & 1\\
System & R04864 & Beyond Local Code Optimization: Multi-Agent Reasoning for Software System Optimization & 2026 & Multi-agent & 3\\
Translation & R02061 & RustMap: Towards Project-Scale C-to-Rust Migration via Program Analysis and LLM & 2025 & Tool feedback & 32\\
Translation & R02808 & Function-to-Style Guidance of LLMs for Code Translation & 2025 & Training & 8\\
Webgis & R04759 & A Dual-Helix Governance Approach Towards Reliable Agentic Artificial Intelligence for WebGIS Development & 2026 & Retrieval & 2\\
PLC & R00632 & LLM4PLC: Harnessing Large Language Models for Verifiable Programming of PLCs in Industrial Control Systems & 2024 & Tool feedback & 92\\
PLC & R03843 & Multi-Agent System for Cross-Platform PLC Code Generation with Domain Adaptation & 2025 & Multi-agent & 1\\
Smart contracts & R00457 & Efficient Avoidance of Vulnerabilities in Auto-completed Smart Contract Code Using Vulnerability-constrained Decoding & 2023 & Decoding & 40\\
Smart contracts & R03078 & Guiding LLM-based Smart Contract Generation with Finite State Machine & 2025 & Prompting & 12\\
Smart contracts & R01369 & SuiGPT MAD: Move AI Decompiler to Improve Transparency and Auditability on Non-Open-Source Blockchain Smart Contract & 2024 & Prompting & 8\\
UI and front end & R01253 & Bridging Design and Development with Automated Declarative UI Code Generation & 2024 & Prompting & 29\\
UI and front end & R01185 & Prototype2Code: End-to-End Front-End Code Generation From UI Design Prototypes & 2024 & Prompting & 28\\
UI and front end & R02605 & DesignCoder: Hierarchy-Aware and Self-Correcting UI Code Generation with Large Language Models & 2025 & Prompting & 15\\
\bottomrule
\end{longtable}

==> generated/prisma.tex <==
\begin{tikzpicture}[font=\scriptsize, node distance=4mm and 6mm,
  b/.style={draw, rounded corners=1pt, fill=black!4, align=center, text width=52mm, inner sep=3pt},
  r/.style={b, text width=56mm}, a/.style={-{Latex[length=1.6mm]}, thin}]
\node[b] (id) {Records identified (database search)\\ OpenAlex \cnt{nHitsOpenAlex}; Semantic Scholar \cnt{nHitsSS};\\ arXiv \cnt{nHitsArxiv} (records retrieved; overlapping)};
\node[r, right=of id] (dup) {Removed before screening:\\ duplicates \cnt{nDuplicates}};
\node[b, below=of id] (scr) {Records screened (title/abstract)\\ \cnt{nScreened}};
\node[r, right=of scr] (tax) {Excluded at title/abstract\\ \cnt{nTaExcluded}};
\node[b, below=of scr] (sought) {Reports sought for retrieval \cnt{nFtSought}\\ (database \cnt{nTaForward}; other methods \cnt{nOtherForward};\\ snowballing \cnt{nSnowForward})};
\node[r, right=of sought] (nr) {Reports not retrieved (no full text)\\ \cnt{nFtNotRetrieved}};
\node[b, below=of sought] (ass) {Reports assessed for eligibility\\ \cnt{nFtAssessedRetrieved}};
\node[r, right=of ass] (exc) {Reports excluded \cnt{nFtExcluded}\\ EC1~\cnt{nExclEc1}; EC2~\cnt{nExclEc2}; EC3~\cnt{nExclEc3}; EC4~\cnt{nExclEc4}; EC5~\cnt{nExclEc5}; EC6~\cnt{nExclEc6}; EC7~\cnt{nExclEc7}; EC8~\cnt{nExclEc8}; IC1~\cnt{nExclIc1}; IC2~\cnt{nExclIc2}; IC3~\cnt{nExclIc3}; IC4~\cnt{nExclIc4}; other~\cnt{nExclOther}};
\node[b, below=of ass, fill=blue!6] (inc) {Studies included\\ \cnt{nIncluded}};
\node[r, below=of exc] (oth) {Other methods (venue sweep and section-level searches): identified \cnt{nOtherIdentified}, excluded at title/abstract \cnt{nOtherExcludedTa}, sought \cnt{nOtherForward}. Snowballing (1 backward + 1 forward): identified \cnt{nSnowIdentified}, excluded at title/abstract \cnt{nSnowExcludedTa}, sought \cnt{nSnowForward}};
\node[draw, rounded corners=1pt, align=center, text width=114mm, anchor=north west] (side) at ([yshift=-5mm]inc.west |- oth.south) {Side lists (not primary studies): context \cnt{nSideContext}, adjacent \cnt{nSideAdjacent}, correctness-only \cnt{nSideCorrectness}, secondary \cnt{nSideSecondary}};
\draw[a] (id) -- (scr); \draw[a] (id) -- (dup); \draw[a] (scr) -- (sought); \draw[a] (scr) -- (tax);
\draw[a] (sought) -- (ass); \draw[a] (sought) -- (nr); \draw[a] (ass) -- (inc); \draw[a] (ass) -- (exc);
\draw[a] (oth.west) -| ([xshift=-3mm]sought.west) -- (sought.west);
\end{tikzpicture}

